CMDNet: Learning a Probabilistic Relaxation of Discrete Variables for Soft Detection with Low Complexity

Following the great success of Machine Learning (ML), especially Deep Neural Networks (DNNs), in many research domains in 2010s, several ML-based approaches were proposed for detection in large inverse linear problems, e.g., massive MIMO systems. The main motivation behind is that the complexity of Maximum A-Posteriori (MAP) detection grows exponentially with system dimensions. Instead of using DNNs, essentially being a black-box, we take a slightly different approach and introduce a probabilistic Continuous relaxation of disCrete variables to MAP detection. Enabling close approximation and continuous optimization, we derive an iterative detection algorithm: Concrete MAP Detection (CMD). Furthermore, extending CMD by the idea of deep unfolding into CMDNet, we allow for (online) optimization of a small number of parameters to different working points while limiting complexity. In contrast to recent DNN-based approaches, we select the optimization criterion and output of CMDNet based on information theory and are thus able to learn approximate probabilities of the individual optimal detector. This is crucial for soft decoding in today's communication systems. Numerical simulation results in MIMO systems reveal CMDNet to feature a promising accuracy complexity trade-off compared to State of the Art. Notably, we demonstrate CMDNet's soft outputs to be reliable for decoders.

==> TikZ/CMD_layer.tikz <==
%\definecolor{silver}{rgb}{0.753,0.753,0.753}
% %\usetikzlibrary{decorations.markings}
% \usetikzlibrary{fit}
% %\usetikzlibrary{shapes.multipart}
% \pgfdeclarelayer{bg}    % declare background layer
% \pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)
% \begin{figure}
% \centering

\begin{tikzpicture}[scale=0.7,
					%x=0.30mm, y=0.30mm,
					%inner xsep=0pt, inner ysep=0pt,%innere Begrenzung von Schrift und Form
					outer xsep=0pt, outer ysep=0pt,%äußere Begrenzung von Pfeilen
					>=latex,
					triangle/.style={regular polygon,shape border rotate=180,regular polygon sides=3,line width=0.30mm,draw=black},
					normalrec/.style={rectangle,line width=0.30mm,draw=black,fill=none},
					nonlin/.style={rectangle,line width=0.30mm,draw=black,fill=none, rounded corners=3},%
					circle1/.style={circle,line width=0.30mm,draw=black,fill=none, inner sep=0pt, minimum height=10},	
					arrowthick/.style={->,line width=0.60mm},
					arrowthin/.style={->,line width=0.30mm},
					linethin/.style={-,line width=0.30mm},
					linethick/.style={-,line width=0.60mm},
					linesplit/.style={circle, draw=black, fill=black, inner sep=0pt, minimum height=2},
					dashedbox/.style={line width=0.30mm, draw=black, dash pattern=on 2.00mm off 1.00mm},
					%arrowthickdashed/.style={dashed,->,line width=0.60mm,arrows={-latex}},
					%->-/.style={decoration={markings, mark=at position .60 with {\arrow[black,line width=0.15mm]{latex}}}, postaction={decorate}},
					%arrowthinmiddle/.style={->-,draw=black,line width=0.30mm},
					font={\fontsize{7}{12}\selectfont},
					tanh/.pic={
						%\draw[-, line width=0.20mm] (-1.9,0) -- (1.9,0);
						%\draw[-, line width=0.20mm] (0,-1.25) -- (0,1.25);
						\draw[scale=1, domain=-2:2, smooth,variable=\x, draw=blue, fill=white, line width=0.30mm]
										plot ({\x}, {2 * (1 / (1+exp(-4*\x))) - 1});
					},
					]



%% BLÖCKE
%,minimum width=35,minimum height=20
\node[normalrec, minimum width=150, minimum height=130, dashed, rounded corners=30] (grad_block) at (-1,2.1) {};

%\node[circle1, draw=none] (g_i) at (0,-3) {$\mathbf{g}^{({\color{red}j})}$};
\node[normalrec, draw=none] (g_i) at (0,-2.5) {$\mathbf{s}^{(j)}$};
\node[linesplit, minimum height=5] (hnode2) at (0,-1.5) {};
\node[linesplit] (hnode1) at (0,-1) {};
\node[normalrec, minimum height=5, draw=none] (llr_scale) at (-1.5,-0.3) {$\frac{(\bullet)+\ln(1/\boldsymbol{\alpha}-1)}{\color{red}\tau^{\color{red}(j)}}$};
\node[nonlin, minimum height=15, minimum width=20] (tanh1) at (-1.5,1) {};
\node[nonlin, minimum height=15, minimum width=20] (tanh2) at (1.5,1) {};
\draw (tanh1) pic[shift={(0,0)}, scale=0.15] {tanh};
\draw (tanh2) pic[shift={(0,0)}, scale=0.15] {tanh};
%\node[circle1, draw=none] (x_i) at (-1.5,2) {$\tilde{\mathbf{x}}^{\color{red}(j)}$};
\node[circle1, draw=none] (x_i) at (-1.5,2) {$\tilde{\mathbf{x}}^{(j)}$};
\node[nonlin, minimum height=5] (quadr) at (0,3) {$(\bullet)^2-1$};
\node[nonlin, minimum height=5] (lin) at (-3,3) {$\mathbf{H}^T\mathbf{H}(\bullet)-\mathbf{H}^T\mathbf{y}$};
\node[nonlin, minimum height=5] (el_prod) at (-1.5,4) {$\odot$}; %\otimes
\node[circle1] (reg_con) at (0,5) {$+$};
%\node[circle1,minimum height=5] (gradient) at (0,6) {$\frac{\partial L(\mathbf{g})}{\partial \mathbf{g}} \bigg|_{\mathbf{g} = \mathbf{g}_i}$};
%\node[circle1,minimum height=5] (gradient) at (0,6) {$\frac{\partial L(\mathbf{g})}{\partial \mathbf{g}}$};
\node[circle1] (res_con) at (0,7) {$+$};
%\node[circle1, draw=none] (g_i+1) at (0,9) {$\mathbf{g}^{({\color{red}j}+1)}$};
\node[normalrec, draw=none] (g_i+1) at (0,8.5) {$\mathbf{s}^{(j+1)}$};

%% Nützliche Befehle
%\node[inner sep=8,dashedbox,fit=(wed) (ed),rounded corners=1,minimum width=135,shift={(0,0.10)}] (featuredetection) {};
%\node[anchor=north west] (featurelabel) at (featuredetection.north west) {\selectfont Feature Detection};
%\node[normalrec,draw=white,fill=white, minimum width=10] (results) at (0,-4.6) {Results};
%\node[normalrec,fill=white,anchor=north,rectangle split, rectangle split horizontal,rectangle split parts=2,
%       text width=61,minimum height=10] (resultsdetails) at (results.south) {Boundaries $\hat{f}_i$ \nodepart{second} Occupation $\mathbf{\hat{b}}$};
%\node (D) [normalrec,fill=white,anchor=north east,minimum width=67.5,minimum height=15] at (results.south) {Boundaries $\hat{f}_i$};
%\node (E) [normalrec,fill=white,anchor=north west,minimum width=67.5,minimum height=15] at (results.south) {Occupation $\mathbf{\hat{b}}$};


%% VERBINDUNGEN
\draw[linethick] (g_i) -- (hnode2);
\draw[linethin] (hnode2) -- (hnode1);
\draw[arrowthin] (hnode1) -| (tanh2);
%\draw[arrowthin] (hnode1) -| (tanh1) node[below left]{$-(\bullet)/\tau+\ln(1/\boldsymbol{\alpha}-1)$};
\draw[linethin] (hnode1) -| (llr_scale);
\draw[arrowthin] (llr_scale) -- (tanh1);
\draw[arrowthin] (tanh1) -- (x_i);
\draw[arrowthin] (x_i) -| (quadr);
\draw[arrowthin] (quadr) |- (el_prod);
%\draw[arrowthin] (x_i) -- node {} ++(-1,0)  |- (el_prod);
\draw[arrowthin] (x_i) -| (lin);
\draw[arrowthin] (lin) |- (el_prod);
\draw[arrowthin] (el_prod) |- (reg_con) node[below left, xshift=-1cm]{$2/({\color{red}\tau^{(j)}}\sigma_{\text{n}}^2)$};
\draw[arrowthin] (tanh2) |- (reg_con) node[below right, xshift=0.075cm, yshift=-0.075cm]{$\bm{-}$};
\draw[arrowthick] (reg_con) -- (res_con) node[below left]{${\color{red}-\delta^{(j)}}$};
\draw[arrowthick, draw=none] (reg_con) -- (res_con) node[midway, right]{$\frac{\partial L(\mathbf{s})}{\partial \mathbf{s}} \bigg|_{\mathbf{s} = \mathbf{s}^{(j)}}$};
\draw[arrowthick] (res_con) -- (g_i+1);
\draw[arrowthick] (hnode2) -- node {} ++(4,0)   |- (res_con.east);

%\node[anchor=north,inner sep=3] (reg_label) at (pss.north) {Power Spectrum Reconstruction};


\end{tikzpicture}%


% \end{figure}


==> TikZ/MIMOhistogram_QPSK_64x64_64_remastered2_resized.tikz <==
\begin{tikzpicture}[scale=1]
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
% \tikzset{
% 	every picture/.style={line width=1.4pt,font=\large},
% }
\pgfplotsset{
	% Plots
	every axis plot/.style={line width=1.4pt},
	% Achsen
	every axis/.style={grid style={line width=0.7pt, dashed}, %Netz ändern
					 },
	%axis background/.style={fill=white},
	every outer x axis line/.style={line width=1.4pt},
	every outer y axis line/.style={line width=1.4pt},
	every tick/.style={black,
					line width=0.7pt,
					},
	% Achsenbeschriftung
	label style={font=\fontsize{8}{9}\selectfont},
	every y tick label/.style={font=\fontsize{8}{9}\color{black}},
	every x tick label/.style={font=\fontsize{8}{9}\color{black}},
	% Logarithmisch
	%log ticks with fixed point,
	% Extra Ticks
	%every extra x tick/.style={grid style={solid, violet, line width=2.8pt},
	%						x tick label style={/pgf/number format/.cd,precision=10}
	%						},
	% Legend
	legend style={%at={(0,-0.15)},
					%anchor=north west,
					line width=0.7pt,
					font=\fontsize{11.4}{12}\selectfont\color{black},
					legend cell align=left,
					align=left,
					fill=white,
					fill opacity=0.8, draw opacity=1, text opacity=1,
					nodes={scale=0.7, transform shape},
					},
	legend image code/.code={
		\draw[mark repeat=2,mark phase=2]
			plot coordinates {
				(0cm,0cm)
				(0.25cm,0cm)        %% default is (0.3cm,0cm)
				(0.5cm,0cm)         %% default is (0.6cm,0cm)
			};%
		},
	legend pos={north west},
% 	legend entries={{\color{\clsd} SD},
% 					},
}
\begin{axis}[
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
width=12.0cm,
height=7cm, %3.541in,
scale=0.7,
%tick align=outside,
tick pos=left,
%title={Relative frequency of  LLRs},
xmin=-41, xmax=41,
%xtick = {0, -20, 20, -10, 10, -30, 30},
ymin=0, ymax=4.5,
xtick = {0, -20, 20, -10, 10, -30, 30},
ymin=0, ymax=4.5,
ytick = {0, 1, 2, 3},
extra x ticks={-40, 40}, extra x tick labels = {$-\infty$, $\infty$},
every extra y tick/.style={y tick label style={font=\fontsize{8}{9}\selectfont\color{black}}},
extra y ticks={4},  extra y tick labels = {97},
xmajorgrids,
xminorgrids,
ymajorgrids,
ylabel = {Relative Frequency [$\%$]},
xlabel={LLR},
%axis x discontinuity=crunch,
]

\addlegendimage{ybar, ybar legend, draw=none, fill=color0, line width=0pt};
\addlegendentry{CMDNet $x_n=1$}
\draw[draw=none,fill=color0] (axis cs:-16.7194765921092,0) rectangle (axis cs:-16.2363887652594,0.00401445202729827);
\draw[draw=none,fill=color0] (axis cs:-16.2363887652594,0) rectangle (axis cs:-15.7533009384097,0.00200722601364914);
\draw[draw=none,fill=color0] (axis cs:-15.7533009384097,0) rectangle (axis cs:-15.27021311156,0);
\draw[draw=none,fill=color0] (axis cs:-15.27021311156,0) rectangle (axis cs:-14.7871252847103,0);
\draw[draw=none,fill=color0] (axis cs:-14.7871252847102,0) rectangle (axis cs:-14.3040374578605,0);
\draw[draw=none,fill=color0] (axis cs:-14.3040374578605,0) rectangle (axis cs:-13.8209496310108,0);
\draw[draw=none,fill=color0] (axis cs:-13.8209496310108,0) rectangle (axis cs:-13.3378618041611,0);
\draw[draw=none,fill=color0] (axis cs:-13.3378618041611,0) rectangle (axis cs:-12.8547739773113,0);
\draw[draw=none,fill=color0] (axis cs:-12.8547739773113,0) rectangle (axis cs:-12.3716861504616,0);
\draw[draw=none,fill=color0] (axis cs:-12.3716861504616,0) rectangle (axis cs:-11.8885983236119,0.00200722601364914);
\draw[draw=none,fill=color0] (axis cs:-11.8885983236119,0) rectangle (axis cs:-11.4055104967622,0);
\draw[draw=none,fill=color0] (axis cs:-11.4055104967622,0) rectangle (axis cs:-10.9224226699124,0);
\draw[draw=none,fill=color0] (axis cs:-10.9224226699124,0) rectangle (axis cs:-10.4393348430627,0.00200722601364914);
\draw[draw=none,fill=color0] (axis cs:-10.4393348430627,0) rectangle (axis cs:-9.95624701621297,0);
\draw[draw=none,fill=color0] (axis cs:-9.95624701621297,0) rectangle (axis cs:-9.47315918936324,0.00200722601364914);
\draw[draw=none,fill=color0] (axis cs:-9.47315918936324,0) rectangle (axis cs:-8.99007136251352,0.00401445202729827);
\draw[draw=none,fill=color0] (axis cs:-8.99007136251351,0) rectangle (axis cs:-8.50698353566379,0.00401445202729827);
\draw[draw=none,fill=color0] (axis cs:-8.50698353566379,0) rectangle (axis cs:-8.02389570881406,0);
\draw[draw=none,fill=color0] (axis cs:-8.02389570881406,0) rectangle (axis cs:-7.54080788196433,0.00200722601364914);
\draw[draw=none,fill=color0] (axis cs:-7.54080788196433,0) rectangle (axis cs:-7.0577200551146,0.00200722601364914);
\draw[draw=none,fill=color0] (axis cs:-7.0577200551146,0) rectangle (axis cs:-6.57463222826488,0.00602167804094741);
\draw[draw=none,fill=color0] (axis cs:-6.57463222826488,0) rectangle (axis cs:-6.09154440141515,0.00200722601364914);
\draw[draw=none,fill=color0] (axis cs:-6.09154440141515,0) rectangle (axis cs:-5.60845657456542,0);
\draw[draw=none,fill=color0] (axis cs:-5.60845657456542,0) rectangle (axis cs:-5.12536874771569,0.00401445202729827);
\draw[draw=none,fill=color0] (axis cs:-5.12536874771569,0) rectangle (axis cs:-4.64228092086596,0.0100361300682457);
\draw[draw=none,fill=color0] (axis cs:-4.64228092086596,0) rectangle (axis cs:-4.15919309401624,0.00602167804094741);
\draw[draw=none,fill=color0] (axis cs:-4.15919309401624,0) rectangle (axis cs:-3.67610526716651,0.0120433560818948);
\draw[draw=none,fill=color0] (axis cs:-3.67610526716651,0) rectangle (axis cs:-3.19301744031678,0.00802890405459655);
\draw[draw=none,fill=color0] (axis cs:-3.19301744031678,0) rectangle (axis cs:-2.70992961346705,0.0100361300682457);
\draw[draw=none,fill=color0] (axis cs:-2.70992961346705,0) rectangle (axis cs:-2.22684178661732,0.0100361300682457);
\draw[draw=none,fill=color0] (axis cs:-2.22684178661732,0) rectangle (axis cs:-1.7437539597676,0.0220794861501405);
\draw[draw=none,fill=color0] (axis cs:-1.7437539597676,0) rectangle (axis cs:-1.26066613291787,0.0301083902047371);
\draw[draw=none,fill=color0] (axis cs:-1.26066613291787,0) rectangle (axis cs:-0.777578306068142,0.058209554395825);
\draw[draw=none,fill=color0] (axis cs:-0.777578306068142,0) rectangle (axis cs:-0.294490479218414,0.0742673625050181);
\draw[draw=none,fill=color0] (axis cs:-0.294490479218414,0) rectangle (axis cs:0.188597347631315,0.0822962665596147);
\draw[draw=none,fill=color0] (axis cs:0.188597347631315,0) rectangle (axis cs:0.671685174481041,0.152549177037334);
\draw[draw=none,fill=color0] (axis cs:0.671685174481041,0) rectangle (axis cs:1.15477300133077,0.200722601364914);
\draw[draw=none,fill=color0] (axis cs:1.15477300133077,0) rectangle (axis cs:1.6378608281805,0.228823765556002);
\draw[draw=none,fill=color0] (axis cs:1.6378608281805,0) rectangle (axis cs:2.12094865503023,0.242874347651546);
\draw[draw=none,fill=color0] (axis cs:2.12094865503023,0) rectangle (axis cs:2.60403648187996,0.283018867924528);
\draw[draw=none,fill=color0] (axis cs:2.60403648187996,0) rectangle (axis cs:3.08712430872968,0.337213970293054);
\draw[draw=none,fill=color0] (axis cs:3.08712430872968,0) rectangle (axis cs:3.57021213557941,0.36932958651144);
\draw[draw=none,fill=color0] (axis cs:3.57021213557941,0) rectangle (axis cs:4.05329996242914,0.431553592934562);
\draw[draw=none,fill=color0] (axis cs:4.05329996242914,0) rectangle (axis cs:4.53638778927887,0.427539140907264);
\draw[draw=none,fill=color0] (axis cs:4.53638778927887,0) rectangle (axis cs:5.0194756161286,0.523885989562421);
\draw[draw=none,fill=color0] (axis cs:5.0194756161286,0) rectangle (axis cs:5.50256344297832,0.52589321557607);
\draw[draw=none,fill=color0] (axis cs:5.50256344297832,0) rectangle (axis cs:5.98565126982805,0.64030509835407);
\draw[draw=none,fill=color0] (axis cs:5.98565126982805,0) rectangle (axis cs:6.46873909667778,0.788839823364104);
\draw[draw=none,fill=color0] (axis cs:6.46873909667778,0) rectangle (axis cs:6.95182692352751,0.772782015254911);
\draw[draw=none,fill=color0] (axis cs:6.95182692352751,0) rectangle (axis cs:7.43491475037724,1.00160578081091);
\draw[draw=none,fill=color0] (axis cs:7.43491475037724,0) rectangle (axis cs:7.91800257722696,1.21035728623043);
\draw[draw=none,fill=color0] (axis cs:7.91800257722696,0) rectangle (axis cs:8.40109040407669,1.52749899638701);
\draw[draw=none,fill=color0] (axis cs:8.40109040407669,0) rectangle (axis cs:8.88417823092642,1.88077077478927);
\draw[draw=none,fill=color0] (axis cs:8.88417823092642,0) rectangle (axis cs:9.36726605777615,2.38458450421518);
\draw[draw=none,fill=color0] (axis cs:9.36726605777615,0) rectangle (axis cs:9.85035388462587,2.90847049377757);
\draw[draw=none,fill=color0] (axis cs:9.85035388462587,0) rectangle (axis cs:10.3334417114756,3.08109193095138);
\draw[draw=none,fill=color0] (axis cs:10.3334417114756,0) rectangle (axis cs:10.8165295383253,3.32597350461656);
\draw[draw=none,fill=color0] (axis cs:10.8165295383253,0) rectangle (axis cs:11.2996173651751,3.16138097149734);
\draw[draw=none,fill=color0] (axis cs:11.2996173651751,0) rectangle (axis cs:11.7827051920248,3.20152549177032);
\draw[draw=none,fill=color0] (axis cs:11.7827051920248,0) rectangle (axis cs:12.2657930188745,3.05499799277395);
\draw[draw=none,fill=color0] (axis cs:12.2657930188745,0) rectangle (axis cs:12.7488808457242,2.93657165796866);
\draw[draw=none,fill=color0] (axis cs:12.7488808457242,0) rectangle (axis cs:13.231968672574,3.06101967081489);
\draw[draw=none,fill=color0] (axis cs:13.231968672574,0) rectangle (axis cs:13.7150564994237,3.048976314733);
\draw[draw=none,fill=color0] (axis cs:13.7150564994237,0) rectangle (axis cs:14.1981443262734,3.00682456844637);
\draw[draw=none,fill=color0] (axis cs:14.1981443262734,0) rectangle (axis cs:14.6812321531232,3.02890405459651);
\draw[draw=none,fill=color0] (axis cs:14.6812321531232,0) rectangle (axis cs:15.1643199799729,3.01485347250097);
\draw[draw=none,fill=color0] (axis cs:15.1643199799729,0) rectangle (axis cs:15.6474078068226,2.91248494580487);
\draw[draw=none,fill=color0] (axis cs:15.6474078068226,0) rectangle (axis cs:16.1304956336723,3.07707747892409);
\draw[draw=none,fill=color0] (axis cs:16.1304956336723,0) rectangle (axis cs:16.6135834605221,3.13327980730626);
\draw[draw=none,fill=color0] (axis cs:16.6135834605221,0) rectangle (axis cs:17.0966712873718,3.16940987555194);
\draw[draw=none,fill=color0] (axis cs:17.0966712873718,0) rectangle (axis cs:17.5797591142215,2.9425933360096);
\draw[draw=none,fill=color0] (axis cs:17.5797591142215,0) rectangle (axis cs:18.0628469410712,3.10919309514247);
\draw[draw=none,fill=color0] (axis cs:18.0628469410712,0) rectangle (axis cs:18.545934767921,2.99478121236448);
\draw[draw=none,fill=color0] (axis cs:18.545934767921,0) rectangle (axis cs:19.0290225947707,2.83018867924526);
\draw[draw=none,fill=color0] (axis cs:19.0290225947707,0) rectangle (axis cs:19.5121104216204,2.85427539140905);
\draw[draw=none,fill=color0] (axis cs:19.5121104216204,0) rectangle (axis cs:19.9951982484702,2.78402248093133);
\draw[draw=none,fill=color0] (axis cs:19.9951982484702,0) rectangle (axis cs:20.4782860753199,2.6475311120032);
\draw[draw=none,fill=color0] (axis cs:20.4782860753199,0) rectangle (axis cs:20.9613739021696,2.38859895624248);
\draw[draw=none,fill=color0] (axis cs:20.9613739021696,0) rectangle (axis cs:21.4444617290193,2.26214371738259);
\draw[draw=none,fill=color0] (axis cs:21.4444617290193,0) rectangle (axis cs:21.9275495558691,2.19991971095947);
\draw[draw=none,fill=color0] (axis cs:21.9275495558691,0) rectangle (axis cs:22.4106373827188,1.86872741870737);
\draw[draw=none,fill=color0] (axis cs:22.4106373827188,0) rectangle (axis cs:22.8937252095685,1.55359293456445);
\draw[draw=none,fill=color0] (axis cs:22.8937252095685,0) rectangle (axis cs:23.3768130364183,1.37294259333602);
\draw[draw=none,fill=color0] (axis cs:23.3768130364183,0) rectangle (axis cs:23.859900863268,1.10999598554797);
\draw[draw=none,fill=color0] (axis cs:23.859900863268,0) rectangle (axis cs:24.3429886901177,0.927338418305892);
\draw[draw=none,fill=color0] (axis cs:24.3429886901177,0) rectangle (axis cs:24.8260765169674,0.70654355680449);
\draw[draw=none,fill=color0] (axis cs:24.8260765169674,0) rectangle (axis cs:25.3091643438172,0.52589321557607);
\draw[draw=none,fill=color0] (axis cs:25.3091643438172,0) rectangle (axis cs:25.7922521706669,0.493777599357685);
\draw[draw=none,fill=color0] (axis cs:25.7922521706669,0) rectangle (axis cs:26.2753399975166,0.283018867924528);
\draw[draw=none,fill=color0] (axis cs:26.2753399975166,0) rectangle (axis cs:26.7584278243664,0.260939381774388);
\draw[draw=none,fill=color0] (axis cs:26.7584278243664,0) rectangle (axis cs:27.2415156512161,0.146527498996387);
\draw[draw=none,fill=color0] (axis cs:27.2415156512161,0) rectangle (axis cs:27.7246034780658,0.134484142914492);
\draw[draw=none,fill=color0] (axis cs:27.7246034780658,0) rectangle (axis cs:28.2076913049155,0.0682456844640707);
\draw[draw=none,fill=color0] (axis cs:28.2076913049155,0) rectangle (axis cs:28.6907791317653,0.0461661983139302);
\draw[draw=none,fill=color0] (axis cs:28.6907791317653,0) rectangle (axis cs:29.173866958615,0.0381372942593336);
\draw[draw=none,fill=color0] (axis cs:29.173866958615,0) rectangle (axis cs:29.6569547854647,0.0200722601364914);
\draw[draw=none,fill=color0] (axis cs:29.6569547854647,0) rectangle (axis cs:30.1400426123144,0.00602167804094741);
\draw[draw=none,fill=color0] (axis cs:30.1400426123144,0) rectangle (axis cs:30.6231304391642,0.00602167804094741);
\draw[draw=none,fill=color0] (axis cs:30.6231304391642,0) rectangle (axis cs:31.1062182660139,0.00401445202729827);
\draw[draw=none,fill=color0] (axis cs:31.1062182660139,0) rectangle (axis cs:31.5893060928636,0.00200722601364914);

\addlegendimage{ybar, ybar legend, draw=none, fill=color1, line width=0pt};
\addlegendentry{DetNet $x_n=1$}
\draw[draw=none,fill=color1] (axis cs:-20,0) rectangle (axis cs:-19.6000003814697,0.0341228432953358);
\draw[draw=none,fill=color1] (axis cs:-19.6000022888184,0) rectangle (axis cs:-19.2000026702881,0);
\draw[draw=none,fill=color1] (axis cs:-19.2000007629395,0) rectangle (axis cs:-18.7999992370605,0);
\draw[draw=none,fill=color1] (axis cs:-18.7999992370605,0) rectangle (axis cs:-18.3999996185303,0);
\draw[draw=none,fill=color1] (axis cs:-18.4000015258789,0) rectangle (axis cs:-18.0000019073486,0);
\draw[draw=none,fill=color1] (axis cs:-18,0) rectangle (axis cs:-17.6000003814697,0);
\draw[draw=none,fill=color1] (axis cs:-17.6000022888184,0) rectangle (axis cs:-17.2000026702881,0);
\draw[draw=none,fill=color1] (axis cs:-17.2000007629395,0) rectangle (axis cs:-16.7999992370605,0);
\draw[draw=none,fill=color1] (axis cs:-16.7999992370605,0) rectangle (axis cs:-16.3999996185303,0);
\draw[draw=none,fill=color1] (axis cs:-16.4000015258789,0) rectangle (axis cs:-16.0000019073486,0);
\draw[draw=none,fill=color1] (axis cs:-16,0) rectangle (axis cs:-15.6000003814697,0);
\draw[draw=none,fill=color1] (axis cs:-15.6000003814697,0) rectangle (axis cs:-15.1999988555908,0);
\draw[draw=none,fill=color1] (axis cs:-15.1999998092651,0) rectangle (axis cs:-14.8000001907349,0);
\draw[draw=none,fill=color1] (axis cs:-14.8000011444092,0) rectangle (axis cs:-14.3999996185303,0);
\draw[draw=none,fill=color1] (axis cs:-14.3999996185303,0) rectangle (axis cs:-14,0);
\draw[draw=none,fill=color1] (axis cs:-14,0) rectangle (axis cs:-13.6000003814697,0);
\draw[draw=none,fill=color1] (axis cs:-13.6000003814697,0) rectangle (axis cs:-13.1999988555908,0);
\draw[draw=none,fill=color1] (axis cs:-13.1999998092651,0) rectangle (axis cs:-12.8000001907349,0);
\draw[draw=none,fill=color1] (axis cs:-12.8000011444092,0) rectangle (axis cs:-12.3999996185303,0);
\draw[draw=none,fill=color1] (axis cs:-12.3999996185303,0) rectangle (axis cs:-12,0);
\draw[draw=none,fill=color1] (axis cs:-12,0) rectangle (axis cs:-11.6000003814697,0);
\draw[draw=none,fill=color1] (axis cs:-11.6000003814697,0) rectangle (axis cs:-11.1999988555908,0);
\draw[draw=none,fill=color1] (axis cs:-11.1999998092651,0) rectangle (axis cs:-10.8000001907349,0);
\draw[draw=none,fill=color1] (axis cs:-10.8000011444092,0) rectangle (axis cs:-10.3999996185303,0);
\draw[draw=none,fill=color1] (axis cs:-10.3999996185303,0) rectangle (axis cs:-10,0);
\draw[draw=none,fill=color1] (axis cs:-10,0) rectangle (axis cs:-9.60000038146973,0);
\draw[draw=none,fill=color1] (axis cs:-9.60000038146973,0) rectangle (axis cs:-9.19999885559082,0);
\draw[draw=none,fill=color1] (axis cs:-9.19999980926514,0) rectangle (axis cs:-8.80000019073486,0);
\draw[draw=none,fill=color1] (axis cs:-8.80000114440918,0) rectangle (axis cs:-8.39999961853027,0);
\draw[draw=none,fill=color1] (axis cs:-8.39999961853027,0) rectangle (axis cs:-8,0);
\draw[draw=none,fill=color1] (axis cs:-8,0) rectangle (axis cs:-7.60000038146973,0);
\draw[draw=none,fill=color1] (axis cs:-7.59999942779541,0) rectangle (axis cs:-7.19999980926514,0);
\draw[draw=none,fill=color1] (axis cs:-7.19999980926514,0) rectangle (axis cs:-6.80000019073486,0);
\draw[draw=none,fill=color1] (axis cs:-6.80000019073486,0) rectangle (axis cs:-6.40000057220459,0);
\draw[draw=none,fill=color1] (axis cs:-6.39999961853027,0) rectangle (axis cs:-6,0.0020072259940207);
\draw[draw=none,fill=color1] (axis cs:-6,0) rectangle (axis cs:-5.60000038146973,0);
\draw[draw=none,fill=color1] (axis cs:-5.59999942779541,0) rectangle (axis cs:-5.19999980926514,0);
\draw[draw=none,fill=color1] (axis cs:-5.19999980926514,0) rectangle (axis cs:-4.80000019073486,0);
\draw[draw=none,fill=color1] (axis cs:-4.80000019073486,0) rectangle (axis cs:-4.40000057220459,0.0120433559641242);
\draw[draw=none,fill=color1] (axis cs:-4.39999961853027,0) rectangle (axis cs:-4,0.0040144519880414);
\draw[draw=none,fill=color1] (axis cs:-3.99999976158142,0) rectangle (axis cs:-3.60000014305115,0.0140505824238062);
\draw[draw=none,fill=color1] (axis cs:-3.59999990463257,0) rectangle (axis cs:-3.20000028610229,0.0100361295044422);
\draw[draw=none,fill=color1] (axis cs:-3.19999980926514,0) rectangle (axis cs:-2.80000019073486,0.022079486399889);
\draw[draw=none,fill=color1] (axis cs:-2.79999971389771,0) rectangle (axis cs:-2.40000009536743,0.0120433559641242);
\draw[draw=none,fill=color1] (axis cs:-2.39999985694885,0) rectangle (axis cs:-2.00000023841858,0.0120433559641242);
\draw[draw=none,fill=color1] (axis cs:-1.99999976158142,0) rectangle (axis cs:-1.60000014305115,0.0060216779820621);
\draw[draw=none,fill=color1] (axis cs:-1.59999990463257,0) rectangle (axis cs:-1.20000028610229,0.0301083903759718);
\draw[draw=none,fill=color1] (axis cs:-1.19999980926514,0) rectangle (axis cs:-0.800000190734863,0.0341228432953358);
\draw[draw=none,fill=color1] (axis cs:-0.799999833106995,0) rectangle (axis cs:-0.400000214576721,0.0381372943520546);
\draw[draw=none,fill=color1] (axis cs:-0.399999797344208,0) rectangle (axis cs:-1.78813934326172e-07,0.0421517454087734);
\draw[draw=none,fill=color1] (axis cs:1.9371509552002e-07,0) rectangle (axis cs:0.399999797344208,0.0521878749132156);
\draw[draw=none,fill=color1] (axis cs:0.400000214576721,0) rectangle (axis cs:0.799999833106995,0.0381372943520546);
\draw[draw=none,fill=color1] (axis cs:0.800000190734863,0) rectangle (axis cs:1.19999980926514,0.0321156159043312);
\draw[draw=none,fill=color1] (axis cs:1.20000028610229,0) rectangle (axis cs:1.59999990463257,0.0521878749132156);
\draw[draw=none,fill=color1] (axis cs:1.60000014305115,0) rectangle (axis cs:1.99999976158142,0.0662384554743767);
\draw[draw=none,fill=color1] (axis cs:2.00000023841858,0) rectangle (axis cs:2.39999985694885,0.0562023296952248);
\draw[draw=none,fill=color1] (axis cs:2.40000009536743,0) rectangle (axis cs:2.79999971389771,0.170614212751389);
\draw[draw=none,fill=color1] (axis cs:2.80000019073486,0) rectangle (axis cs:3.19999980926514,0.206744283437729);
\draw[draw=none,fill=color1] (axis cs:3.20000028610229,0) rectangle (axis cs:3.59999990463257,0.301083892583847);
\draw[draw=none,fill=color1] (axis cs:3.60000014305115,0) rectangle (axis cs:3.99999976158142,0.357286214828491);
\draw[draw=none,fill=color1] (axis cs:4,0) rectangle (axis cs:4.39999961853027,0.389401853084564);
\draw[draw=none,fill=color1] (axis cs:4.40000057220459,0) rectangle (axis cs:4.80000019073486,0.30710557103157);
\draw[draw=none,fill=color1] (axis cs:4.80000019073486,0) rectangle (axis cs:5.19999980926514,0.258932143449783);
\draw[draw=none,fill=color1] (axis cs:5.19999980926514,0) rectangle (axis cs:5.59999942779541,0.186672016978264);
\draw[draw=none,fill=color1] (axis cs:5.60000038146973,0) rectangle (axis cs:6,0.138498589396477);
\draw[draw=none,fill=color1] (axis cs:6,0) rectangle (axis cs:6.39999961853027,0.0702529102563858);
\draw[draw=none,fill=color1] (axis cs:6.40000057220459,0) rectangle (axis cs:6.80000019073486,0.0461661964654922);
\draw[draw=none,fill=color1] (axis cs:6.80000019073486,0) rectangle (axis cs:7.19999980926514,0.0240867119282484);
\draw[draw=none,fill=color1] (axis cs:7.19999980926514,0) rectangle (axis cs:7.59999942779541,0.018065033480525);
\draw[draw=none,fill=color1] (axis cs:7.60000038146973,0) rectangle (axis cs:8,0.0160578079521656);
\draw[draw=none,fill=color1] (axis cs:8,0) rectangle (axis cs:8.39999961853027,0.0160578079521656);
\draw[draw=none,fill=color1] (axis cs:8.39999961853027,0) rectangle (axis cs:8.80000114440918,0);
\draw[draw=none,fill=color1] (axis cs:8.80000019073486,0) rectangle (axis cs:9.19999980926514,0.0020072259940207);
\draw[draw=none,fill=color1] (axis cs:9.19999885559082,0) rectangle (axis cs:9.60000038146973,0.0060216779820621);
\draw[draw=none,fill=color1] (axis cs:9.60000038146973,0) rectangle (axis cs:10,0);
\draw[draw=none,fill=color1] (axis cs:10,0) rectangle (axis cs:10.3999996185303,0.0040144519880414);
\draw[draw=none,fill=color1] (axis cs:10.3999996185303,0) rectangle (axis cs:10.8000011444092,0);
\draw[draw=none,fill=color1] (axis cs:10.8000001907349,0) rectangle (axis cs:11.1999998092651,0);
\draw[draw=none,fill=color1] (axis cs:11.1999988555908,0) rectangle (axis cs:11.6000003814697,0);
\draw[draw=none,fill=color1] (axis cs:11.6000003814697,0) rectangle (axis cs:12,0);
\draw[draw=none,fill=color1] (axis cs:12,0) rectangle (axis cs:12.3999996185303,0.0020072259940207);
\draw[draw=none,fill=color1] (axis cs:12.3999996185303,0) rectangle (axis cs:12.8000011444092,0);
\draw[draw=none,fill=color1] (axis cs:12.8000001907349,0) rectangle (axis cs:13.1999998092651,0);
\draw[draw=none,fill=color1] (axis cs:13.1999988555908,0) rectangle (axis cs:13.6000003814697,0);
\draw[draw=none,fill=color1] (axis cs:13.6000003814697,0) rectangle (axis cs:14,0);
\draw[draw=none,fill=color1] (axis cs:14,0) rectangle (axis cs:14.3999996185303,0);
\draw[draw=none,fill=color1] (axis cs:14.3999996185303,0) rectangle (axis cs:14.8000011444092,0);
\draw[draw=none,fill=color1] (axis cs:14.8000001907349,0) rectangle (axis cs:15.1999998092651,0);
\draw[draw=none,fill=color1] (axis cs:15.1999988555908,0) rectangle (axis cs:15.6000003814697,0);
\draw[draw=none,fill=color1] (axis cs:15.6000003814697,0) rectangle (axis cs:16,0);
\draw[draw=none,fill=color1] (axis cs:16,0) rectangle (axis cs:16.3999996185303,0);
\draw[draw=none,fill=color1] (axis cs:16.3999977111816,0) rectangle (axis cs:16.7999973297119,0);
\draw[draw=none,fill=color1] (axis cs:16.7999992370605,0) rectangle (axis cs:17.2000007629395,0);
\draw[draw=none,fill=color1] (axis cs:17.2000007629395,0) rectangle (axis cs:17.6000003814697,0);
\draw[draw=none,fill=color1] (axis cs:17.5999984741211,0) rectangle (axis cs:17.9999980926514,0);
\draw[draw=none,fill=color1] (axis cs:18,0) rectangle (axis cs:18.3999996185303,0);
\draw[draw=none,fill=color1] (axis cs:18.3999977111816,0) rectangle (axis cs:18.7999973297119,0);
\draw[draw=none,fill=color1] (axis cs:18.7999992370605,0) rectangle (axis cs:19.2000007629395,0);
\draw[draw=none,fill=color1] (axis cs:19.2000007629395,0) rectangle (axis cs:19.6000003814697,0);
\draw[draw=none,fill=color1] (axis cs:39.5999984741211 - 0.5 + 0.2, 0) rectangle (axis cs:39.9999980926514 + 0.5 + 0.2, 96.9088745117188 - 93);

\addlegendimage{ybar,ybar legend,draw=none,fill=color2, line width=0pt};
\addlegendentry{CMDNet $x_n=-1$}
\draw[draw=none,fill=color2] (axis cs:-30.5352777108035,0) rectangle (axis cs:-30.0525188425273,0.00996412913511359);
\draw[draw=none,fill=color2] (axis cs:-30.0525188425273,0) rectangle (axis cs:-29.5697599742511,0.00797130330809087);
\draw[draw=none,fill=color2] (axis cs:-29.5697599742511,0) rectangle (axis cs:-29.0870011059748,0.0199282582702272);
\draw[draw=none,fill=color2] (axis cs:-29.0870011059748,0) rectangle (axis cs:-28.6042422376986,0.0338780390593862);
\draw[draw=none,fill=color2] (axis cs:-28.6042422376986,0) rectangle (axis cs:-28.1214833694224,0.049820645675568);
\draw[draw=none,fill=color2] (axis cs:-28.1214833694224,0) rectangle (axis cs:-27.6387245011462,0.0876843363889996);
\draw[draw=none,fill=color2] (axis cs:-27.6387245011462,0) rectangle (axis cs:-27.1559656328699,0.127540852929454);
\draw[draw=none,fill=color2] (axis cs:-27.1559656328699,0) rectangle (axis cs:-26.6732067645937,0.167397369469909);
\draw[draw=none,fill=color2] (axis cs:-26.6732067645937,0) rectangle (axis cs:-26.1904478963175,0.245117576723795);
\draw[draw=none,fill=color2] (axis cs:-26.1904478963175,0) rectangle (axis cs:-25.7076890280412,0.384615384615384);
\draw[draw=none,fill=color2] (axis cs:-25.7076890280412,0) rectangle (axis cs:-25.224930159765,0.476285372658429);
\draw[draw=none,fill=color2] (axis cs:-25.224930159765,0) rectangle (axis cs:-24.7421712914888,0.595854922279794);
\draw[draw=none,fill=color2] (axis cs:-24.7421712914888,0) rectangle (axis cs:-24.2594124232126,0.775209246711842);
\draw[draw=none,fill=color2] (axis cs:-24.2594124232126,0) rectangle (axis cs:-23.7766535549363,0.974491829414118);
\draw[draw=none,fill=color2] (axis cs:-23.7766535549363,0) rectangle (axis cs:-23.2938946866601,1.09804703068953);
\draw[draw=none,fill=color2] (axis cs:-23.2938946866601,0) rectangle (axis cs:-22.8111358183839,1.38899960143485);
\draw[draw=none,fill=color2] (axis cs:-22.8111358183839,0) rectangle (axis cs:-22.3283769501077,1.56038262255881);
\draw[draw=none,fill=color2] (axis cs:-22.3283769501077,0) rectangle (axis cs:-21.8456180818314,1.79952172180154);
\draw[draw=none,fill=color2] (axis cs:-21.8456180818314,0) rectangle (axis cs:-21.3628592135552,2.05659625348748);
\draw[draw=none,fill=color2] (axis cs:-21.3628592135552,0) rectangle (axis cs:-20.880100345279,2.37544838581112);
\draw[draw=none,fill=color2] (axis cs:-20.880100345279,0) rectangle (axis cs:-20.3973414770028,2.52690314866485);
\draw[draw=none,fill=color2] (axis cs:-20.3973414770028,0) rectangle (axis cs:-19.9145826087265,2.55280988441614);
\draw[draw=none,fill=color2] (axis cs:-19.9145826087265,0) rectangle (axis cs:-19.4318237404503,2.72618573136712);
\draw[draw=none,fill=color2] (axis cs:-19.4318237404503,0) rectangle (axis cs:-18.9490648721741,2.87963332004788);
\draw[draw=none,fill=color2] (axis cs:-18.9490648721741,0) rectangle (axis cs:-18.4663060038979,2.80988441610208);
\draw[draw=none,fill=color2] (axis cs:-18.4663060038978,0) rectangle (axis cs:-17.9835471356216,2.9952172180152);
\draw[draw=none,fill=color2] (axis cs:-17.9835471356216,0) rectangle (axis cs:-17.5007882673454,3.0569948186529);
\draw[draw=none,fill=color2] (axis cs:-17.5007882673454,0) rectangle (axis cs:-17.0180293990692,2.97130330809092);
\draw[draw=none,fill=color2] (axis cs:-17.0180293990692,0) rectangle (axis cs:-16.5352705307929,3.14866480669595);
\draw[draw=none,fill=color2] (axis cs:-16.5352705307929,0) rectangle (axis cs:-16.0525116625167,3.06297329613397);
\draw[draw=none,fill=color2] (axis cs:-16.0525116625167,0) rectangle (axis cs:-15.5697527942405,3.02710243124756);
\draw[draw=none,fill=color2] (axis cs:-15.5697527942405,0) rectangle (axis cs:-15.0869939259643,3.0569948186529);
\draw[draw=none,fill=color2] (axis cs:-15.0869939259643,0) rectangle (axis cs:-14.604235057688,3.09087285771229);
\draw[draw=none,fill=color2] (axis cs:-14.604235057688,0) rectangle (axis cs:-14.1214761894118,3.20645675567961);
\draw[draw=none,fill=color2] (axis cs:-14.1214761894118,0) rectangle (axis cs:-13.6387173211356,3.12873654842572);
\draw[draw=none,fill=color2] (axis cs:-13.6387173211356,0) rectangle (axis cs:-13.1559584528594,2.87963332004788);
\draw[draw=none,fill=color2] (axis cs:-13.1559584528594,0) rectangle (axis cs:-12.6731995845831,3.09087285771229);
\draw[draw=none,fill=color2] (axis cs:-12.6731995845831,0) rectangle (axis cs:-12.1904407163069,3.04105221203672);
\draw[draw=none,fill=color2] (axis cs:-12.1904407163069,0) rectangle (axis cs:-11.7076818480307,3.13471502590679);
\draw[draw=none,fill=color2] (axis cs:-11.7076818480307,0) rectangle (axis cs:-11.2249229797545,3.17457154244724);
\draw[draw=none,fill=color2] (axis cs:-11.2249229797545,0) rectangle (axis cs:-10.7421641114782,3.25627740135518);
\draw[draw=none,fill=color2] (axis cs:-10.7421641114782,0) rectangle (axis cs:-10.259405243202,3.18652849740938);
\draw[draw=none,fill=color2] (axis cs:-10.259405243202,0) rectangle (axis cs:-9.77664637492578,3.12873654842572);
\draw[draw=none,fill=color2] (axis cs:-9.77664637492578,0) rectangle (axis cs:-9.29388750664955,2.61857313670789);
\draw[draw=none,fill=color2] (axis cs:-9.29388750664955,0) rectangle (axis cs:-8.81112863837333,2.2160223196493);
\draw[draw=none,fill=color2] (axis cs:-8.81112863837333,0) rectangle (axis cs:-8.3283697700971,1.87524910322841);
\draw[draw=none,fill=color2] (axis cs:-8.3283697700971,0) rectangle (axis cs:-7.84561090182087,1.5683539258669);
\draw[draw=none,fill=color2] (axis cs:-7.84561090182087,0) rectangle (axis cs:-7.36285203354465,1.19370267038662);
\draw[draw=none,fill=color2] (axis cs:-7.36285203354465,0) rectangle (axis cs:-6.88009316526842,0.956556396970913);
\draw[draw=none,fill=color2] (axis cs:-6.88009316526842,0) rectangle (axis cs:-6.3973342969922,0.823037066560388);
\draw[draw=none,fill=color2] (axis cs:-6.3973342969922,0) rectangle (axis cs:-5.91457542871597,0.719410123555205);
\draw[draw=none,fill=color2] (axis cs:-5.91457542871597,0) rectangle (axis cs:-5.43181656043974,0.605819051414908);
\draw[draw=none,fill=color2] (axis cs:-5.43181656043974,0) rectangle (axis cs:-4.94905769216352,0.514149063371861);
\draw[draw=none,fill=color2] (axis cs:-4.94905769216352,0) rectangle (axis cs:-4.46629882388729,0.476285372658429);
\draw[draw=none,fill=color2] (axis cs:-4.46629882388729,0) rectangle (axis cs:-3.98353995561106,0.452371462734156);
\draw[draw=none,fill=color2] (axis cs:-3.98353995561106,0) rectangle (axis cs:-3.50078108733484,0.424471901155839);
\draw[draw=none,fill=color2] (axis cs:-3.50078108733484,0) rectangle (axis cs:-3.01802221905861,0.384615384615384);
\draw[draw=none,fill=color2] (axis cs:-3.01802221905861,0) rectangle (axis cs:-2.53526335078239,0.324830609804703);
\draw[draw=none,fill=color2] (axis cs:-2.53526335078239,0) rectangle (axis cs:-2.05250448250616,0.31486648066959);
\draw[draw=none,fill=color2] (axis cs:-2.05250448250616,0) rectangle (axis cs:-1.56974561422993,0.259067357512954);
\draw[draw=none,fill=color2] (axis cs:-1.56974561422993,0) rectangle (axis cs:-1.08698674595371,0.223196492626545);
\draw[draw=none,fill=color2] (axis cs:-1.08698674595371,0) rectangle (axis cs:-0.604227877677481,0.171383021123954);
\draw[draw=none,fill=color2] (axis cs:-0.604227877677481,0) rectangle (axis cs:-0.121469009401252,0.141490633718613);
\draw[draw=none,fill=color2] (axis cs:-0.121469009401252,0) rectangle (axis cs:0.361289858874972,0.0956556396970905);
\draw[draw=none,fill=color2] (axis cs:0.361289858874972,0) rectangle (axis cs:0.844048727151197,0.0677560781187724);
\draw[draw=none,fill=color2] (axis cs:0.844048727151197,0) rectangle (axis cs:1.32680759542743,0.0538062973296134);
\draw[draw=none,fill=color2] (axis cs:1.32680759542743,0) rectangle (axis cs:1.80956646370365,0.0418493423674771);
\draw[draw=none,fill=color2] (axis cs:1.80956646370365,0) rectangle (axis cs:2.29232533197988,0.0119569549621363);
\draw[draw=none,fill=color2] (axis cs:2.29232533197988,0) rectangle (axis cs:2.77508420025611,0.0119569549621363);
\draw[draw=none,fill=color2] (axis cs:2.77508420025611,0) rectangle (axis cs:3.25784306853233,0.00996412913511359);
\draw[draw=none,fill=color2] (axis cs:3.25784306853233,0) rectangle (axis cs:3.74060193680856,0.0119569549621363);
\draw[draw=none,fill=color2] (axis cs:3.74060193680856,0) rectangle (axis cs:4.22336080508478,0.00996412913511359);
\draw[draw=none,fill=color2] (axis cs:4.22336080508478,0) rectangle (axis cs:4.70611967336101,0.00797130330809087);
\draw[draw=none,fill=color2] (axis cs:4.70611967336101,0) rectangle (axis cs:5.18887854163723,0.00398565165404544);
\draw[draw=none,fill=color2] (axis cs:5.18887854163723,0) rectangle (axis cs:5.67163740991346,0.00597847748106816);
\draw[draw=none,fill=color2] (axis cs:5.67163740991346,0) rectangle (axis cs:6.15439627818969,0.00398565165404544);
\draw[draw=none,fill=color2] (axis cs:6.15439627818969,0) rectangle (axis cs:6.63715514646591,0);
\draw[draw=none,fill=color2] (axis cs:6.63715514646591,0) rectangle (axis cs:7.11991401474214,0.00199282582702272);
\draw[draw=none,fill=color2] (axis cs:7.11991401474214,0) rectangle (axis cs:7.60267288301837,0.00797130330809087);
\draw[draw=none,fill=color2] (axis cs:7.60267288301837,0) rectangle (axis cs:8.0854317512946,0);
\draw[draw=none,fill=color2] (axis cs:8.0854317512946,0) rectangle (axis cs:8.56819061957082,0);
\draw[draw=none,fill=color2] (axis cs:8.56819061957082,0) rectangle (axis cs:9.05094948784705,0);
\draw[draw=none,fill=color2] (axis cs:9.05094948784705,0) rectangle (axis cs:9.53370835612327,0);
\draw[draw=none,fill=color2] (axis cs:9.53370835612327,0) rectangle (axis cs:10.0164672243995,0.00398565165404544);
\draw[draw=none,fill=color2] (axis cs:10.0164672243995,0) rectangle (axis cs:10.4992260926757,0.00597847748106816);
\draw[draw=none,fill=color2] (axis cs:10.4992260926757,0) rectangle (axis cs:10.981984960952,0);
\draw[draw=none,fill=color2] (axis cs:10.981984960952,0) rectangle (axis cs:11.4647438292282,0.00199282582702272);
\draw[draw=none,fill=color2] (axis cs:11.4647438292282,0) rectangle (axis cs:11.9475026975044,0.00199282582702272);
\draw[draw=none,fill=color2] (axis cs:11.9475026975044,0) rectangle (axis cs:12.4302615657806,0.00199282582702272);
\draw[draw=none,fill=color2] (axis cs:12.4302615657806,0) rectangle (axis cs:12.9130204340569,0.00199282582702272);
\draw[draw=none,fill=color2] (axis cs:12.9130204340569,0) rectangle (axis cs:13.3957793023331,0);
\draw[draw=none,fill=color2] (axis cs:13.3957793023331,0) rectangle (axis cs:13.8785381706093,0);
\draw[draw=none,fill=color2] (axis cs:13.8785381706093,0) rectangle (axis cs:14.3612970388855,0);
\draw[draw=none,fill=color2] (axis cs:14.3612970388855,0) rectangle (axis cs:14.8440559071618,0);
\draw[draw=none,fill=color2] (axis cs:14.8440559071618,0) rectangle (axis cs:15.326814775438,0);
\draw[draw=none,fill=color2] (axis cs:15.326814775438,0) rectangle (axis cs:15.8095736437142,0.00199282582702272);
\draw[draw=none,fill=color2] (axis cs:15.8095736437142,0) rectangle (axis cs:16.2923325119904,0);
\draw[draw=none,fill=color2] (axis cs:16.2923325119904,0) rectangle (axis cs:16.7750913802667,0);
\draw[draw=none,fill=color2] (axis cs:16.7750913802667,0) rectangle (axis cs:17.2578502485429,0);
\draw[draw=none,fill=color2] (axis cs:17.2578502485429,0) rectangle (axis cs:17.7406091168191,0.00199282582702272);

\addlegendimage{ybar, ybar legend, draw=none, fill=color3, line width=0pt};
\addlegendentry{DetNet $x_n=-1$}
\draw[draw=none,fill=color3] (axis cs:-40 - 0.5 - 0.2,0) rectangle (axis cs:-39.6000003814697 + 0.5 - 0.2,97.3854141235352- 93);
\draw[draw=none,fill=color3] (axis cs:-19.6000022888184,0) rectangle (axis cs:-19.2000026702881,0);
\draw[draw=none,fill=color3] (axis cs:-19.2000007629395,0) rectangle (axis cs:-18.7999992370605,0);
\draw[draw=none,fill=color3] (axis cs:-18.7999992370605,0) rectangle (axis cs:-18.3999996185303,0);
\draw[draw=none,fill=color3] (axis cs:-18.4000015258789,0) rectangle (axis cs:-18.0000019073486,0);
\draw[draw=none,fill=color3] (axis cs:-18,0) rectangle (axis cs:-17.6000003814697,0);
\draw[draw=none,fill=color3] (axis cs:-17.6000022888184,0) rectangle (axis cs:-17.2000026702881,0);
\draw[draw=none,fill=color3] (axis cs:-17.2000007629395,0) rectangle (axis cs:-16.7999992370605,0);
\draw[draw=none,fill=color3] (axis cs:-16.7999992370605,0) rectangle (axis cs:-16.3999996185303,0);
\draw[draw=none,fill=color3] (axis cs:-16.4000015258789,0) rectangle (axis cs:-16.0000019073486,0.001992825884372);
\draw[draw=none,fill=color3] (axis cs:-16,0) rectangle (axis cs:-15.6000003814697,0);
\draw[draw=none,fill=color3] (axis cs:-15.6000003814697,0) rectangle (axis cs:-15.1999988555908,0);
\draw[draw=none,fill=color3] (axis cs:-15.1999998092651,0) rectangle (axis cs:-14.8000001907349,0);
\draw[draw=none,fill=color3] (axis cs:-14.8000011444092,0) rectangle (axis cs:-14.3999996185303,0);
\draw[draw=none,fill=color3] (axis cs:-14.3999996185303,0) rectangle (axis cs:-14,0);
\draw[draw=none,fill=color3] (axis cs:-14,0) rectangle (axis cs:-13.6000003814697,0);
\draw[draw=none,fill=color3] (axis cs:-13.6000003814697,0) rectangle (axis cs:-13.1999988555908,0);
\draw[draw=none,fill=color3] (axis cs:-13.1999998092651,0) rectangle (axis cs:-12.8000001907349,0);
\draw[draw=none,fill=color3] (axis cs:-12.8000011444092,0) rectangle (axis cs:-12.3999996185303,0);
\draw[draw=none,fill=color3] (axis cs:-12.3999996185303,0) rectangle (axis cs:-12,0);
\draw[draw=none,fill=color3] (axis cs:-12,0) rectangle (axis cs:-11.6000003814697,0);
\draw[draw=none,fill=color3] (axis cs:-11.6000003814697,0) rectangle (axis cs:-11.1999988555908,0);
\draw[draw=none,fill=color3] (axis cs:-11.1999998092651,0) rectangle (axis cs:-10.8000001907349,0.001992825884372);
\draw[draw=none,fill=color3] (axis cs:-10.8000011444092,0) rectangle (axis cs:-10.3999996185303,0);
\draw[draw=none,fill=color3] (axis cs:-10.3999996185303,0) rectangle (axis cs:-10,0);
\draw[draw=none,fill=color3] (axis cs:-10,0) rectangle (axis cs:-9.60000038146973,0.00398565176874399);
\draw[draw=none,fill=color3] (axis cs:-9.60000038146973,0) rectangle (axis cs:-9.19999885559082,0.00398565176874399);
\draw[draw=none,fill=color3] (axis cs:-9.19999980926514,0) rectangle (axis cs:-8.80000019073486,0.00398565176874399);
\draw[draw=none,fill=color3] (axis cs:-8.80000114440918,0) rectangle (axis cs:-8.39999961853027,0.00597847765311599);
\draw[draw=none,fill=color3] (axis cs:-8.39999961853027,0) rectangle (axis cs:-8,0.00398565176874399);
\draw[draw=none,fill=color3] (axis cs:-8,0) rectangle (axis cs:-7.60000038146973,0.011956955306232);
\draw[draw=none,fill=color3] (axis cs:-7.59999942779541,0) rectangle (axis cs:-7.19999980926514,0.011956955306232);
\draw[draw=none,fill=color3] (axis cs:-7.19999980926514,0) rectangle (axis cs:-6.80000019073486,0.0298923887312412);
\draw[draw=none,fill=color3] (axis cs:-6.80000019073486,0) rectangle (axis cs:-6.40000057220459,0.0378636904060841);
\draw[draw=none,fill=color3] (axis cs:-6.39999961853027,0) rectangle (axis cs:-6,0.0418493449687958);
\draw[draw=none,fill=color3] (axis cs:-6,0) rectangle (axis cs:-5.60000038146973,0.085691511631012);
\draw[draw=none,fill=color3] (axis cs:-5.59999942779541,0) rectangle (axis cs:-5.19999980926514,0.113591074943542);
\draw[draw=none,fill=color3] (axis cs:-5.19999980926514,0) rectangle (axis cs:-4.80000019073486,0.145476296544075);
\draw[draw=none,fill=color3] (axis cs:-4.80000019073486,0) rectangle (axis cs:-4.40000057220459,0.161418899893761);
\draw[draw=none,fill=color3] (axis cs:-4.39999961853027,0) rectangle (axis cs:-4,0.209246724843979);
\draw[draw=none,fill=color3] (axis cs:-3.99999976158142,0) rectangle (axis cs:-3.60000014305115,0.277002811431885);
\draw[draw=none,fill=color3] (axis cs:-3.59999990463257,0) rectangle (axis cs:-3.20000028610229,0.255081713199615);
\draw[draw=none,fill=color3] (axis cs:-3.19999980926514,0) rectangle (axis cs:-2.80000019073486,0.199282586574554);
\draw[draw=none,fill=color3] (axis cs:-2.79999971389771,0) rectangle (axis cs:-2.40000009536743,0.211239546537399);
\draw[draw=none,fill=color3] (axis cs:-2.39999985694885,0) rectangle (axis cs:-2.00000023841858,0.0936628133058548);
\draw[draw=none,fill=color3] (axis cs:-1.99999976158142,0) rectangle (axis cs:-1.60000014305115,0.0797130316495895);
\draw[draw=none,fill=color3] (axis cs:-1.59999990463257,0) rectangle (axis cs:-1.20000028610229,0.0936628133058548);
\draw[draw=none,fill=color3] (axis cs:-1.19999980926514,0) rectangle (axis cs:-0.800000190734863,0.0757273808121681);
\draw[draw=none,fill=color3] (axis cs:-0.799999833106995,0) rectangle (axis cs:-0.400000214576721,0.0518134720623493);
\draw[draw=none,fill=color3] (axis cs:-0.399999797344208,0) rectangle (axis cs:-1.78813934326172e-07,0.05380629748106);
\draw[draw=none,fill=color3] (axis cs:1.9371509552002e-07,0) rectangle (axis cs:0.399999797344208,0.0358708649873734);
\draw[draw=none,fill=color3] (axis cs:0.400000214576721,0) rectangle (axis cs:0.799999833106995,0.0418493449687958);
\draw[draw=none,fill=color3] (axis cs:0.800000190734863,0) rectangle (axis cs:1.19999980926514,0.0418493449687958);
\draw[draw=none,fill=color3] (axis cs:1.20000028610229,0) rectangle (axis cs:1.59999990463257,0.0338780395686626);
\draw[draw=none,fill=color3] (axis cs:1.60000014305115,0) rectangle (axis cs:1.99999976158142,0.0338780395686626);
\draw[draw=none,fill=color3] (axis cs:2.00000023841858,0) rectangle (axis cs:2.39999985694885,0.00398565176874399);
\draw[draw=none,fill=color3] (axis cs:2.40000009536743,0) rectangle (axis cs:2.79999971389771,0.0318852141499519);
\draw[draw=none,fill=color3] (axis cs:2.80000019073486,0) rectangle (axis cs:3.19999980926514,0.0259067360311747);
\draw[draw=none,fill=color3] (axis cs:3.20000028610229,0) rectangle (axis cs:3.59999990463257,0.0179354324936867);
\draw[draw=none,fill=color3] (axis cs:3.60000014305115,0) rectangle (axis cs:3.99999976158142,0.015942607074976);
\draw[draw=none,fill=color3] (axis cs:4,0) rectangle (axis cs:4.39999961853027,0.00797130353748798);
\draw[draw=none,fill=color3] (axis cs:4.40000057220459,0) rectangle (axis cs:4.80000019073486,0.00797130353748798);
\draw[draw=none,fill=color3] (axis cs:4.80000019073486,0) rectangle (axis cs:5.19999980926514,0.00797130353748798);
\draw[draw=none,fill=color3] (axis cs:5.19999980926514,0) rectangle (axis cs:5.59999942779541,0.00398565176874399);
\draw[draw=none,fill=color3] (axis cs:5.60000038146973,0) rectangle (axis cs:6,0.00597847765311599);
\draw[draw=none,fill=color3] (axis cs:6,0) rectangle (axis cs:6.39999961853027,0.001992825884372);
\draw[draw=none,fill=color3] (axis cs:6.40000057220459,0) rectangle (axis cs:6.80000019073486,0);
\draw[draw=none,fill=color3] (axis cs:6.80000019073486,0) rectangle (axis cs:7.19999980926514,0);
\draw[draw=none,fill=color3] (axis cs:7.19999980926514,0) rectangle (axis cs:7.59999942779541,0);
\draw[draw=none,fill=color3] (axis cs:7.60000038146973,0) rectangle (axis cs:8,0);
\draw[draw=none,fill=color3] (axis cs:8,0) rectangle (axis cs:8.39999961853027,0);
\draw[draw=none,fill=color3] (axis cs:8.39999961853027,0) rectangle (axis cs:8.80000114440918,0);
\draw[draw=none,fill=color3] (axis cs:8.80000019073486,0) rectangle (axis cs:9.19999980926514,0);
\draw[draw=none,fill=color3] (axis cs:9.19999885559082,0) rectangle (axis cs:9.60000038146973,0);
\draw[draw=none,fill=color3] (axis cs:9.60000038146973,0) rectangle (axis cs:10,0);
\draw[draw=none,fill=color3] (axis cs:10,0) rectangle (axis cs:10.3999996185303,0);
\draw[draw=none,fill=color3] (axis cs:10.3999996185303,0) rectangle (axis cs:10.8000011444092,0);
\draw[draw=none,fill=color3] (axis cs:10.8000001907349,0) rectangle (axis cs:11.1999998092651,0);
\draw[draw=none,fill=color3] (axis cs:11.1999988555908,0) rectangle (axis cs:11.6000003814697,0);
\draw[draw=none,fill=color3] (axis cs:11.6000003814697,0) rectangle (axis cs:12,0);
\draw[draw=none,fill=color3] (axis cs:12,0) rectangle (axis cs:12.3999996185303,0);
\draw[draw=none,fill=color3] (axis cs:12.3999996185303,0) rectangle (axis cs:12.8000011444092,0);
\draw[draw=none,fill=color3] (axis cs:12.8000001907349,0) rectangle (axis cs:13.1999998092651,0);
\draw[draw=none,fill=color3] (axis cs:13.1999988555908,0) rectangle (axis cs:13.6000003814697,0);
\draw[draw=none,fill=color3] (axis cs:13.6000003814697,0) rectangle (axis cs:14,0);
\draw[draw=none,fill=color3] (axis cs:14,0) rectangle (axis cs:14.3999996185303,0);
\draw[draw=none,fill=color3] (axis cs:14.3999996185303,0) rectangle (axis cs:14.8000011444092,0);
\draw[draw=none,fill=color3] (axis cs:14.8000001907349,0) rectangle (axis cs:15.1999998092651,0);
\draw[draw=none,fill=color3] (axis cs:15.1999988555908,0) rectangle (axis cs:15.6000003814697,0);
\draw[draw=none,fill=color3] (axis cs:15.6000003814697,0) rectangle (axis cs:16,0);
\draw[draw=none,fill=color3] (axis cs:16,0) rectangle (axis cs:16.3999996185303,0);
\draw[draw=none,fill=color3] (axis cs:16.3999977111816,0) rectangle (axis cs:16.7999973297119,0);
\draw[draw=none,fill=color3] (axis cs:16.7999992370605,0) rectangle (axis cs:17.2000007629395,0);
\draw[draw=none,fill=color3] (axis cs:17.2000007629395,0) rectangle (axis cs:17.6000003814697,0);
\draw[draw=none,fill=color3] (axis cs:17.5999984741211,0) rectangle (axis cs:17.9999980926514,0);
\draw[draw=none,fill=color3] (axis cs:18,0) rectangle (axis cs:18.3999996185303,0);
\draw[draw=none,fill=color3] (axis cs:18.3999977111816,0) rectangle (axis cs:18.7999973297119,0);
\draw[draw=none,fill=color3] (axis cs:18.7999992370605,0) rectangle (axis cs:19.2000007629395,0);
\draw[draw=none,fill=color3] (axis cs:19.2000007629395,0) rectangle (axis cs:19.6000003814697,0);
\draw[draw=none,fill=color3] (axis cs:19.5999984741211,0) rectangle (axis cs:19.9999980926514,0.0298923887312412);
\end{axis}

\begin{axis}[
width=12.0cm,
height=7cm, %3.541in,
scale=0.7,
xmin=-41, xmax=41,
ymin=0, ymax=3.5,
xtick = \empty,
ytick = \empty,
tick align=outside,
tick pos=left,
x tick style = {draw = none},
y tick style = {draw = none},
extra x ticks={-35, 35}, extra x tick style={draw = white, tick label style={xshift=0cm, yshift=0.55cm}}, extra x tick labels = {\color{black}{\fontsize{17.42}{18}$\parallel$}, \color{black}{\fontsize{17.42}{18}$\parallel$}},
extra y ticks={2.75}, extra y tick style={{tick label style={xshift=0.55cm, yshift=0cm}}}, extra y tick labels = {\color{black}{\rotatebox{90}{\fontsize{17.42}{18}$\parallel$}}},
%extra x ticks={-35, 35}, extra x tick style={draw = white, tick label style={xshift=0cm, yshift=.65cm}}, extra x tick labels = {\color{black}{\huge$/\!\!/$}, \color{black}{\huge$/\!\!/$}},
%extra y ticks={2.75}, extra y tick style={{tick label style={xshift=0.65cm, yshift=0cm}}}, extra y tick labels = {\color{black}{\rotatebox{90}{\huge$/\!\!/$}}},
tick pos=left,
]
\addplot[draw=none] {x};
\end{axis}

\begin{axis}[
width=12.0cm,
height=7cm, %3.541in,
scale=0.7,
xmin=-41, xmax=41,
ymin=0, ymax=3.5,
xtick = \empty,
ymin=0, ymax=4.5,
ytick = \empty,
%axis y line = none,
%axis x line = top,
extra x ticks={0, -20, 20, -10, 10, -30, 30, -40, 40}, extra x tick labels = { , , , , , , , , },
extra y ticks={0, 1, 2, 3, 4},  extra y tick labels = { , , , , },
%ytick = {0, 1, 2, 3},
%ylabel = {Relative frequency of LLRs [$\%$]},
tick pos=left,
]
\addplot[draw=none] {x};
\end{axis}

\end{tikzpicture}


==> TikZ/complexity_64x64_resized.tikz <==
\begin{tikzpicture}[scale=1]
% \tikzset{
% 	every picture/.style={line width=1.4pt,font=\large},
% }
\pgfplotsset{
	% Plots
	every axis plot/.style={line width=1.4pt},
	% Achsen
	every axis/.style={grid style={line width=0.7pt, dashed}, %Netz ändern
					 },
	%axis background/.style={fill=white},
	every outer x axis line/.style={line width=1.4pt},
	every outer y axis line/.style={line width=1.4pt},
	every tick/.style={black,
					line width=0.7pt,
					},
	% Achsenbeschriftung
	label style={font=\fontsize{8}{9}\selectfont},
	every y tick label/.style={font=\fontsize{8}{9}\color{black}},
	every x tick label/.style={font=\fontsize{8}{9}\color{black}},
	% Logarithmisch
	%log ticks with fixed point,
	% Extra Ticks
	every extra x tick/.style={grid style={solid, violet, line width=2.8pt},
							x tick label style={/pgf/number format/.cd,precision=10}
							},
}
\begin{axis}[
width=12.5cm,
height=8.7cm, %3.541in,
scale=0.7,
%scale only axis,
separate axis lines,
%tick align=outside,
log basis y={10},
%tick pos=left,
tick pos=left,
xmajorgrids,
xmin=-0.84, xmax=7.84,
xminorgrids,
xtick = \empty,
ylabel={$\#$ of Multiplications},
ymajorgrids,
ymin=1000, ymax=2000000000,
yminorgrids,
%yminorticks=true,
ymode=log,
%ytick = {10^2, 10^3, 10^4, 10^5, 10^6, 10^7, 10^8, 10^9, 10^10},
%extra x ticks={0, 1, 2, 3, 4, 5, 6, 7}, extra x tick labels = {SD 8dB, MF, MMSE, AMP, CMD, DetNet, OAMPNet, SDR},
%extra x ticks={1, 2, 3, 4, 5, 6, 7}, extra x tick labels = {MF, MMSE, AMP, CMD, DetNet, OAMPNet, SDR},
%xticklabel style = {font = \scriptsize},
]
% M = 2, NL = 64
% \draw[draw=none,fill=blue!50!black] (axis cs:2.6,0) rectangle (axis cs:3.4,536640);
% \draw[draw=none,fill=red!50!black] (axis cs:3.6,0) rectangle (axis cs:4.4,540929);
% \draw[draw=none,fill=color0!50!black] (axis cs:4.6,0) rectangle (axis cs:5.4,7892992); % DetNet HD
%\draw[draw=none,fill=color0] (axis cs:5.6,0) rectangle (axis cs:6.4,35155968); % DetNet Soft
% \draw[draw=none,fill=color1!50!black] (axis cs:5.6,0) rectangle (axis cs:6.4,73674816);
% M = 4, NL = 64, Nr = 128
% \draw[draw=none,fill=black] (axis cs:1.6,0) rectangle (axis cs:2.4,1675264);
% \draw[draw=none,fill=blue] (axis cs:2.6,0) rectangle (axis cs:3.4,1163267);
% \draw[draw=none,fill=red] (axis cs:3.6,0) rectangle (axis cs:4.4,864384);
% \draw[draw=none,fill=color0] (axis cs:4.6,0) rectangle (axis cs:5.4,41721856);
% \draw[draw=none,fill=color1] (axis cs:5.6,0) rectangle (axis cs:6.4,107757632);
% \draw[draw=none,fill=green!50!black] (axis cs:6.6,0) rectangle (axis cs:7.4,6992952078.66032);
% \draw[draw=none,fill=green] (axis cs:6.6,0) rectangle (axis cs:7.4,163897314.343601);
% M = 4, NL = 64
%\draw[draw=none,fill=black] (axis cs:-0.4,0) rectangle (axis cs:0.4,1.41625521112495e+42); % MAP
%\draw[draw=none,fill=black] (axis cs:-0.4,0) rectangle (axis cs:0.4,23213028653395.4); % SD @6dB
%\draw[draw=none,fill=black] (axis cs:-0.4,0) rectangle (axis cs:0.4,274877906944); % SD @8dB
%\draw[draw=none,fill=black] (axis cs:-0.4,0) rectangle (axis cs:0.4,7904351731.23382); % SD @10dB
%\draw[draw=none,fill=gray] (axis cs:-0.4,0) rectangle (axis cs:0.4,1340384720.53254); % SD @12dB
%\draw[draw=none,fill=gray] (axis cs:-0.4,0) rectangle (axis cs:0.4,6536106.22625671); % SD @14dB
\draw[draw=none,fill=\clmmse!50!black] (axis cs:1.6,0) rectangle (axis cs:2.4,1146880);
\draw[draw=none,fill=\clamp!50!black] (axis cs:2.6,0) rectangle (axis cs:3.4,630787);
\draw[draw=none,fill=\clcmd!50!black] (axis cs:3.6,0) rectangle (axis cs:4.4,598144);
%\draw[draw=none,fill=\cldetnet!50!black] (axis cs:4.6,0) rectangle (axis cs:5.4,27824128); % DetNet HD
\draw[draw=none,fill=\cldetnet!50!black] (axis cs:4.6,0) rectangle (axis cs:5.4,41455616); % DetNet Soft
\draw[draw=none,fill=\cloamp!50!black] (axis cs:5.6,0) rectangle (axis cs:6.4,73674816);
% M = 2, NL = 16
%\draw[draw=none,fill=black] (axis cs:-0.4,0) rectangle (axis cs:0.4,7.67753488347792e+22); % MAP
%\draw[draw=none,fill=black] (axis cs:-0.4,0) rectangle (axis cs:0.4,274877906944); % SD @6dB
%\draw[draw=none,fill=black] (axis cs:-0.4,0) rectangle (axis cs:0.4,29911889590.9699); % SD @8dB
\draw[draw=none,fill=\clsd] (axis cs:-0.4,0) rectangle (axis cs:0.4,1340384720.53254); % SD @10dB
%\draw[draw=none,fill=gray] (axis cs:-0.4,0) rectangle (axis cs:0.4,60064115.7614956); % SD @12dB
%\draw[draw=none,fill=gray] (axis cs:-0.4,0) rectangle (axis cs:0.4,6536106.22625671); % SD @14dB
\draw[draw=none,fill=black] (axis cs:0.6,0) rectangle (axis cs:1.4,4096);
\draw[draw=none,fill=\clmmse!50!white] (axis cs:1.6,0) rectangle (axis cs:2.4,355616); %!50!white
\draw[draw=none,fill=\clamp] (axis cs:2.6,0) rectangle (axis cs:3.4,134160);
\draw[draw=none,fill=\clcmd] (axis cs:3.6,0) rectangle (axis cs:4.4,138305);
\draw[draw=none,fill=\cldetnet] (axis cs:4.6,0) rectangle (axis cs:5.4,1976320); % DetNet HD
%\draw[draw=none,fill=\cldetnet] (axis cs:4.6,0) rectangle (axis cs:5.4,8792064); % DetNet Soft
\draw[draw=none,fill=\cloamp] (axis cs:5.6,0) rectangle (axis cs:6.4,18418704);
\draw[draw=none,fill=\clsdr!50!black] (axis cs:6.6,0) rectangle (axis cs:7.4,309047739.70833); % asymptotic
%\draw[draw=none,fill=\clsdr] (axis cs:6.6,0) rectangle (axis cs:7.4,4828870.93294265); % asymptotic
\draw[draw=none,fill=\clsdr] (axis cs:6.6,0) rectangle (axis cs:7.4,28973225.5976559 * 0.5); % Flops count
\end{axis}


\begin{axis}[
width=12.5cm,
height=8.7cm, %3.541in,
scale=0.7,
%scale only axis,
separate axis lines,
xmin=-0.84, xmax=7.84,
xtick = \empty,
ytick = \empty,
tick pos=left,
axis y line = none,
%axis x line = top,
extra x ticks={0, 1, 2, 3, 4, 5, 6, 7}, extra x tick labels = {SD $10$dB, MF, MMSE, AMP, CMD, DetNet, OAMP, SDR},
xticklabel style = {font = \fontsize{7}{8}\selectfont},
]
\addplot[draw=none] {x};
\end{axis}


\end{tikzpicture}

==> TikZ/plot128x64_comparison_OneRing20_120_resized.tikz <==
\begin{tikzpicture}[scale=1]
% \tikzset{
% 	every picture/.style={line width=1.4pt,font=\large},
% }
\pgfplotsset{
	% Plots
	every axis plot/.style={line width=1.4pt},
	% Achsen
	every axis/.style={grid style={line width=0.7pt, dashed}, %Netz ändern
					 },
	axis background/.style={fill=white},
	every outer x axis line/.style={line width=1.4pt},
	every outer y axis line/.style={line width=1.4pt},
	every tick/.style={black,
					line width=0.7pt,
					},
	% Achsenbeschriftung
	label style={font=\fontsize{8}{9}\selectfont},
	every y tick label/.style={font=\fontsize{8}{9}\color{black}},
	every x tick label/.style={font=\fontsize{8}{9}\color{black}},
	% Logarithmisch
	%log ticks with fixed point,
	% Extra Ticks
	every extra x tick/.style={grid style={solid, violet, line width=2.8pt},
							x tick label style={/pgf/number format/.cd,precision=10}
							},
	% Legend
	legend style={%at={(0,-0.15)},
					%anchor=north west,
					line width=0.7pt,
					font=\fontsize{11.4}{12}\selectfont\color{black},
					legend cell align=left,
					align=left,
					fill=white,
					fill opacity=0.8, draw opacity=1, text opacity=1,
					nodes={scale=0.7, transform shape},
					},
	legend image code/.code={
		\draw[mark repeat=2,mark phase=2]
			plot coordinates {
				(0cm,0cm)
				(0.25cm,0cm)        %% default is (0.3cm,0cm)
				(0.5cm,0cm)         %% default is (0.6cm,0cm)
			};%
		},
	legend pos={north east},
	legend entries={{\color{\clsd} SD},
					%{\color{darkgray} MF}, 
					%{\color{darkgray} ZF},
					{\color{\clmmse} MMSE},
					{\color{\clmosic} MOSIC},
					{\color{\clamp} AMP}, % $N_{\text{it}}$=$64$},
					{\color{\clsdr} SDR},
					{\color{\cldetnet} DetNet}, % $N_{\textrm{L}}$=$64$},
					%{\color{\clmmnet} $\text{MMNet}_{\text{iid}}$}, % $N_{\textrm{L}}$=$64$},
					{\color{\cloamp} OAMPNet},
					{\color{\clcmd} $\text{CMDNet}_{\text{bin}}$}, % $N_{\text{L}}$=$64$},
					%{\color{\clcmd} CMD $N_{\text{it}}$=$64$},
					{\color{\clawgn} AWGN},
					},
}
\begin{axis}[%
width=10.5cm,
height=8cm, %3.541in,
scale=0.7,
scale only axis,
separate axis lines,
%tick align=outside,
tick pos=left,
xmin=4,
xmax=16,
%xmode=log,
ymode=log,
xminorticks=true,
xtick distance = {2},
ytick distance = {10},
xlabel={$E_{\text{b}}/N_0$ [dB]}, % [$\%$]
ymin=0.000001,
ymax=0.1,
ylabel={BER},
xmajorgrids,
xminorgrids,
ymajorgrids,
% Hervorheben
%extra x ticks = {-1, 1},
]


% mark=x
% mark=*
% mark=square*
% mark=otimes*
% mark=triangle*
% mark=diamond*
% mark=star

%% Marker (falls schwarzweiß) -------------------------------------------------------------------

% Sphere Detector
\addplot [ptsd]%,only marks]
table {%
-6 0.251736111111111
-4 0.224553571428571
-2 0.170346467391304
0 0.129132231404959
2 0.0714183789954338
4 0.0237101669195751
6 0.00542911744266852
8 0.000610828772478496
10 3.83515579936927e-05
12 1.24311453774911e-06
};
% MF
% \addplot [color=darkgray, mark=diamond*, dashed, mark options={solid}]%,only marks]
% table {%
% -6 0.264225
% -5 0.24609375
% -4 0.226378125
% -3 0.2092125
% -2 0.1914125
% -1 0.1749921875
% 0 0.16020625
% 1 0.147903125
% 2 0.1355078125
% 3 0.125846875
% 4 0.1173515625
% 5 0.1102171875
% 6 0.1046953125
% 7 0.10039375
% 8 0.096253125
% 9 0.092925
% 10 0.0908625
% 11 0.0890046875
% 12 0.0874765625
% 13 0.08555625
% 14 0.0845296875
% 15 0.0833984375
% 16 0.082771875
% 17 0.08265625
% 18 0.08233125
% 19 0.0820203125
% 20 0.0816890625
% 21 0.0810546875
% 22 0.0810234375
% 23 0.0811203125
% 24 0.0807828125
% 25 0.0811953125
% 26 0.0811375
% 27 0.0811
% 28 0.0816515625
% 29 0.0812859375
% 30 0.0804171875
% 31 0.08113125
% 32 0.08109375
% 33 0.07984375
% 34 0.0808578125
% 35 0.0807390625
% 36 0.0808375
% };
% ZF
% \addplot [color=darkgray, mark=triangle*] %, only marks]
% table {%
% -6 0.309034375
% -5 0.2887546875
% -4 0.266121875
% -3 0.243325
% -2 0.2169578125
% -1 0.19115625
% 0 0.1638578125
% 1 0.137221875
% 2 0.110753125
% 3 0.08686875
% 4 0.06404375
% 5 0.0454765625
% 6 0.0305671875
% 7 0.018434375
% 8 0.010353125
% 9 0.0056859375
% 10 0.0026171875
% 11 0.00113125
% 12 0.0004453125
% 13 0.000149431818181818
% 14 5.21875e-05
% };
% MMSE
\addplot [ptmmse]
table {%
-6 0.2591609375
-5 0.2378078125
-4 0.21380625
-3 0.19058125
-2 0.166984375
-1 0.144125
0 0.12110625
1 0.0989703125
2 0.0783515625
3 0.0597125
4 0.043840625
5 0.0300140625
6 0.0199015625
7 0.0123
8 0.0068734375
9 0.0034140625
10 0.0016609375
11 0.000736458333333333
12 0.000271875
13 9.57720588235294e-05
14 2.94560185185185e-05
15 9.71467391304348e-06
16 2.6986183074266e-06
17 7.05622467357046e-07
};
% MMSE OSIC
\addplot [ptmosic]
table {%
-6 0.277960526315789
-5 0.238399621212121
-4 0.217230902777778
-3 0.197784810126582
-2 0.181686046511628
-1 0.148584905660377
0 0.114356884057971
1 0.0996218152866242
2 0.0784375
3 0.0542534722222222
4 0.0335300429184549
5 0.021551724137931
6 0.00958001226241569
7 0.00434269038354643
8 0.0017440562562786
9 0.000512068655054998
10 0.000126299367896924
11 2.14582549391745e-05
12 3.14433830947061e-06
13 3.14833969157944e-07
};
%AMP
\addplot [ptamp]
table {%
-6 0.2586421875
-5 0.2356453125
-4 0.213396875
-3 0.188840625
-2 0.1645390625
-1 0.1407390625
0 0.116203125
1 0.0917203125
2 0.069796875
3 0.048846875
4 0.0313921875
5 0.018884375
6 0.01145625
7 0.006928125
8 0.0044296875
9 0.003371875
10 0.0030140625
11 0.002465625
12 0.0020203125
13 0.0018484375
14 0.001803125
15 0.00180625
16 0.0016375
17 0.001846875
18 0.001821875
19 0.0017640625
20 0.001996875
21 0.001978125
22 0.0019796875
23 0.0021125
24 0.002315625
25 0.002315625
26 0.002253125
27 0.0025328125
28 0.00235625
29 0.0020125
30 0.002259375
31 0.0023546875
32 0.002215625
33 0.00213125
34 0.002475
35 0.002234375
36 0.0022515625
};
% SDR
\addplot [ptsdr]
table {%
-6 0.28171875
-5 0.24234375
-4 0.225
-3 0.1934375
-2 0.17296875
-1 0.140546875
0 0.1153125
1 0.08171875
2 0.06375
3 0.0430859375
4 0.0259821428571429
5 0.0147585227272727
6 0.00694972826086957
7 0.00290219907407407
8 0.000910404624277457
9 0.000303988326848249
10 6.74412393162393e-05
11 1.43876611418048e-05
12 2.22356624448556e-06
13 3.41604722343682e-07
};
%DetNet snr4_11
\addplot [ptdetnet]
table {%
-6 0.263509375
-5 0.2428078125
-4 0.2198453125
-3 0.1941875
-2 0.1704046875
-1 0.1445453125
0 0.1175765625
1 0.0919890625
2 0.06610625
3 0.04458125
4 0.026340625
5 0.014290625
6 0.0063078125
7 0.002546875
8 0.00100703125
9 0.00031875
10 0.000105208333333333
11 3.7983630952381e-05
12 1.36548913043478e-05
13 7.09134615384615e-06
14 4.55577761627907e-06
15 3.06372549019608e-06
16 2.28102189781022e-06
17 1.99134371029225e-06
18 1.45504182156134e-06
19 1.41019855595668e-06
20 1.11926934097421e-06
21 1.02863726135616e-06
22 9.91624525916561e-07
23 9.3265503875969e-07
24 8.31559340074508e-07
};
%MMNet snr4_27
% \addplot [ptmmnet]
% table {%
% -6 0.259178125
% -5 0.2387265625
% -4 0.2166203125
% -3 0.19275625
% -2 0.1684765625
% -1 0.1434796875
% 0 0.118071875
% 1 0.0906015625
% 2 0.06523125
% 3 0.04269375
% 4 0.02560625
% 5 0.0132796875
% 6 0.006609375
% 7 0.003040625
% 8 0.0011953125
% 9 0.000508984375
% 10 0.000261160714285714
% 11 0.000150994318181818
% 12 0.00010537109375
% 13 6.79347826086957e-05
% 14 5.49030172413793e-05
% 15 4.75378787878788e-05
% 16 3.56178977272727e-05
% 17 3.67005813953488e-05
% 18 2.91956018518519e-05
% 19 2.63802083333333e-05
% 20 2.609375e-05
% 21 2.53276209677419e-05
% 22 2.33455882352941e-05
% 23 2.35541044776119e-05
% 24 2.15753424657534e-05
% 25 2.21830985915493e-05
% };
% MFVI-SIC
% \addplot [color=green, mark=diamond*]
% table {%
% -6 0.2584140625
% -5 0.23639375
% -4 0.2132265625
% -3 0.1890578125
% -2 0.1639015625
% -1 0.1389546875
% 0 0.11406875
% 1 0.0890984375
% 2 0.06486875
% 3 0.044021875
% 4 0.0264953125
% 5 0.0158578125
% 6 0.008353125
% 7 0.00483125
% 8 0.0029953125
% 9 0.0020484375
% 10 0.00200625
% 11 0.0016890625
% 12 0.001615625
% 13 0.0014875
% 14 0.00159375
% 15 0.0013328125
% 16 0.00140859375
% 17 0.00138046875
% 18 0.0013734375
% 19 0.001715625
% 20 0.001390625
% 21 0.0013671875
% 22 0.00145234375
% 23 0.001278125
% 24 0.0012671875
% 25 0.00131875
% 26 0.00135390625
% 27 0.00128828125
% 28 0.00126875
% 29 0.001603125
% 30 0.00133125
% 31 0.0013359375
% 32 0.00134453125
% 33 0.00131953125
% 34 0.00136640625
% 35 0.0015328125
% 36 0.0014578125
% };
% % MFVIpar
% \addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
% table {%
% -6 0.2582953125
% -5 0.2354265625
% -4 0.2140828125
% -3 0.195325
% -2 0.1804703125
% -1 0.164159375
% 0 0.1473
% 1 0.12616875
% 2 0.1037796875
% 3 0.082225
% 4 0.0613234375
% 5 0.0475765625
% 6 0.036021875
% 7 0.03005
% 8 0.02535
% 9 0.02331875
% 10 0.021359375
% 11 0.0198359375
% 12 0.0184140625
% 13 0.0180109375
% 14 0.017615625
% 15 0.017778125
% 16 0.0168875
% 17 0.0174
% 18 0.016446875
% 19 0.0180046875
% 20 0.0176765625
% 21 0.017128125
% 22 0.016540625
% 23 0.016884375
% 24 0.0167828125
% 25 0.017228125
% 26 0.016896875
% 27 0.016709375
% 28 0.0158921875
% 29 0.0164609375
% 30 0.015865625
% 31 0.0170390625
% 32 0.016209375
% 33 0.016046875
% 34 0.0168484375
% 35 0.0169265625
% 36 0.01645625
% };
% OAMPNet snr4_27
\addplot [ptoamp]
table {%
-6 0.2592140625
-5 0.238478125
-4 0.21521875
-3 0.1933171875
-2 0.1678140625
-1 0.1425984375
0 0.116878125
1 0.0909953125
2 0.06568125
3 0.0428421875
4 0.0248265625
5 0.0133234375
6 0.00608125
7 0.002459375
8 0.00092421875
9 0.000296614583333333
10 0.00010166015625
11 3.28776041666667e-05
12 9.775390625e-06
13 3.125e-06
14 9.85804416403785e-07
};
%CMD bin snr4_27
\addplot [ptcmd]
table {%
-6 0.4371375
-5 0.3149015625
-4 0.2603078125
-3 0.21948125
-2 0.1815453125
-1 0.1469609375
0 0.1164609375
1 0.09014375
2 0.0663015625
3 0.045865625
4 0.0283328125
5 0.0157828125
6 0.00766875
7 0.003128125
8 0.00111171875
9 0.000351875
10 8.94965277777778e-05
11 2.14683219178082e-05
12 4.40580985915493e-06
13 8.85770975056689e-07
};
%
% CMD bin mismatch iid
% \addplot [ptcmd]
% table {%
% -6 0.2728859375
% -5 0.2486328125
% -4 0.2229828125
% -3 0.1975953125
% -2 0.16935625
% -1 0.1446875
% 0 0.117259375
% 1 0.0905953125
% 2 0.065715625
% 3 0.0445796875
% 4 0.027421875
% 5 0.0147703125
% 6 0.007015625
% 7 0.0028453125
% 8 0.00100546875
% 9 0.000296875
% 10 7.35085227272727e-05
% 11 1.4985119047619e-05
% 12 2.5489396411093e-06
% 13 3.92587939698492e-07
% };
%AWGN
\addplot [ptawgn]
table {%
-6 0.239228710767672
-5 0.21322801835762
-4 0.186113817483389
-3 0.158368318809598
-2 0.130644488522829
-1 0.103759095953406
0 0.0786496035251426
1 0.0562819519765415
2 0.037506128358926
3 0.0228784075610853
4 0.0125008180407376
5 0.00595386714777866
6 0.00238829078093281
7 0.000772674815378445
8 0.000190907774075993
9 3.36272284196175e-05
10 3.87210821552204e-06
11 2.6130679535752e-07
12 9.00601035062875e-09
13 1.33293101753005e-10
14 6.81018912878077e-13
};
\end{axis}
\end{tikzpicture}%

==> TikZ/plot16x16_comparison_resized.tikz <==
\begin{tikzpicture}[scale=1]
% \tikzset{
% 	every picture/.style={line width=1.4pt,font=\large},
% }
\pgfplotsset{
	% Plots
	every axis plot/.style={line width=1.4pt},
	% Achsen
	every axis/.style={grid style={line width=0.7pt, dashed}, %Netz ändern
					 },
	axis background/.style={fill=white},
	every outer x axis line/.style={line width=1.4pt},
	every outer y axis line/.style={line width=1.4pt},
	every tick/.style={black,
					line width=0.7pt,
					},
	% Achsenbeschriftung
	label style={font=\fontsize{8}{9}\selectfont},
	every y tick label/.style={font=\fontsize{8}{9}\color{black}},
	every x tick label/.style={font=\fontsize{8}{9}\color{black}},
	% Logarithmisch
	%log ticks with fixed point,
	% Extra Ticks
	every extra x tick/.style={grid style={solid, violet, line width=2.8pt},
							x tick label style={/pgf/number format/.cd,precision=10}
							},
	% Legend
	legend style={%at={(0,-0.15)},
					%anchor=north west,
					line width=0.7pt,
					font=\fontsize{11.4}{12}\selectfont\color{black},
					legend cell align=left,
					align=left,
					fill=white,
					fill opacity=0.8, draw opacity=1, text opacity=1,
					nodes={scale=0.7, transform shape},
					},
	legend image code/.code={
		\draw[mark repeat=2,mark phase=2]
			plot coordinates {
				(0cm,0cm)
				(0.25cm,0cm)        %% default is (0.3cm,0cm)
				(0.5cm,0cm)         %% default is (0.6cm,0cm)
			};%
		},
	legend pos={south west},%{south west},
	legend entries={{\color{\clsd} SD},
					%{\color{darkgray} MF},
					%{\color{darkgray} ZF},
					{\color{\clmmse} MMSE},
					{\color{\clmosic} MOSIC},
					{\color{\clamp} AMP}, % $N_{\text{it}}$=$16$},
					{\color{\clsdr} SDR},
					%{\color{\clmmnet} $\text{MMNet}_{\text{iid}}$}, % $N_{\textrm{L}}$=$16$},
					{\color{\cldetnet} DetNet}, % $N_{\text{L}}$=$16$},
					{\color{\cloamp} OAMPNet},
					{\color{\clcmd} $\text{CMDNet}_{\text{bin}}$}, % $N_{\text{L}}$=$16$},
					{\color{\clawgn} AWGN},
					},
}
\begin{axis}[%
width=10.5cm,
height=8cm, %3.541in,
scale=0.7,
scale only axis,
separate axis lines,
%tick align=outside,
tick pos=left,
xmin=1,
xmax=18,
%xmode=log,
ymode=log,
xminorticks=true,
xtick distance = {2},
ytick distance = {10},
xlabel={$E_{\text{b}}/N_0$ [dB]}, % [$\%$]
ymin=0.0001,
ymax=1,
ylabel={BER},
xmajorgrids,
xminorgrids,
ymajorgrids,
% Hervorheben
%extra x ticks = {-1, 1},
]


% mark=x
% mark=*
% mark=square*
% mark=otimes*
% mark=triangle*
% mark=diamond*
% mark=star

%% Marker (falls schwarzweiß) -------------------------------------------------------------------

% Sphere Detector
\addplot [ptsd]
table {%
-6 0.274945175438597
-5 0.269935344827586
-4 0.246062992125984
-3 0.242277992277992
-2 0.205592105263158
-1 0.180655619596542
0 0.171232876712329
1 0.129639175257732
2 0.10603813559322
3 0.079675572519084
4 0.0563570784490532
5 0.0316135558927668
6 0.0166489078316463
7 0.00757965834746789
8 0.00318017605454638
9 0.00111997132873399
10 0.000361386567984036
11 9.57370218893117e-05
12 2.58476905191904e-05
13 6.83832279246917e-06
14 1.690831352017e-06
};
% MF
% \addplot [color=darkgray, mark=diamond*, dashed, mark options={solid}]
% table {%
% -6 0.28176875
% -5 0.2666125
% -4 0.25196875
% -3 0.23881875
% -2 0.22549375
% -1 0.21015
% 0 0.20493125
% 1 0.19483125
% 2 0.18633125
% 3 0.18158125
% 4 0.17359375
% 5 0.1714625
% 6 0.1652875
% 7 0.16338125
% 8 0.1612
% 9 0.1587875
% 10 0.15666875
% 11 0.15495625
% 12 0.15295
% 13 0.1547125
% 14 0.15368125
% 15 0.15215
% 16 0.15225625
% 17 0.1513875
% 18 0.15173125
% 19 0.151125
% 20 0.1502875
% 21 0.1506625
% 22 0.15235
% 23 0.15088125
% 24 0.1514375
% 25 0.151
% 26 0.15108125
% 27 0.15008125
% 28 0.15030625
% 29 0.15165625
% 30 0.15074375
% 31 0.15136875
% 32 0.15030625
% 33 0.14928125
% 34 0.15204375
% 35 0.1496125
% 36 0.15005625
% };
% ZF
% \addplot [color=darkgray, mark=triangle*, only marks]
% table {%
% -6 0.41019375
% -5 0.4010125
% -4 0.3940125
% -3 0.3770625
% -2 0.36618125
% -1 0.35199375
% 0 0.334075
% 1 0.3142625
% 2 0.2987375
% 3 0.2782375
% 4 0.255775
% 5 0.23554375
% 6 0.2110625
% 7 0.1903375
% 8 0.16776875
% 9 0.146375
% 10 0.12563125
% 11 0.10898125
% 12 0.095775
% 13 0.0777
% 14 0.0665625
% 15 0.05415
% 16 0.04448125
% 17 0.0346125
% 18 0.028725
% 19 0.02451875
% 20 0.01853125
% 21 0.014125
% 22 0.01270625
% 23 0.01030625
% 24 0.007975
% 25 0.006275
% 26 0.00529375
% 27 0.0040875
% 28 0.00333125
% 29 0.00257916666666667
% 30 0.0020140625
% 31 0.00149125
% 32 0.0012825
% 33 0.00100267857142857
% 34 0.00078203125
% 35 0.000569886363636364
% 36 0.000504326923076923
% };
% MMSE
\addplot [ptmmse]
table {%
-6 0.2726625
-5 0.2547625
-4 0.23651875
-3 0.21499375
-2 0.19801875
-1 0.1788625
0 0.15893125
1 0.141825
2 0.1232375
3 0.10826875
4 0.09355
5 0.07768125
6 0.06491875
7 0.05449375
8 0.04443125
9 0.034975
10 0.028975
11 0.0235
12 0.018375
13 0.01395625
14 0.0113
15 0.0088875
16 0.007475
17 0.00513125
18 0.0040375
19 0.003446875
20 0.00269166666666667
21 0.002028125
22 0.0016265625
23 0.00130375
24 0.001046875
25 0.00081875
26 0.000729861111111111
27 0.000488942307692308
28 0.000423046875
29 0.000336842105263158
30 0.00026328125
31 0.000206048387096774
32 0.000168918918918919
33 0.000124754901960784
34 0.000112165178571429
35 8.04588607594937e-05
36 6.38392857142857e-05
};
% MFVIpar
% \addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
% table {%
% -6 0.27508125
% -5 0.26103125
% -4 0.24829375
% -3 0.24693125
% -2 0.2473125
% -1 0.24680625
% 0 0.24015
% 1 0.23565
% 2 0.22290625
% 3 0.21584375
% 4 0.20721875
% 5 0.20395
% 6 0.19899375
% 7 0.19198125
% 8 0.18976875
% 9 0.18795
% 10 0.185325
% 11 0.18598125
% 12 0.1846
% 13 0.18243125
% 14 0.1849
% 15 0.1853125
% 16 0.18476875
% 17 0.18198125
% 18 0.1834375
% 19 0.18148125
% 20 0.18
% 21 0.18369375
% 22 0.1819375
% 23 0.17754375
% 24 0.18125
% 25 0.182875
% 26 0.17838125
% 27 0.182975
% 28 0.1816375
% 29 0.182775
% 30 0.182875
% 31 0.181075
% 32 0.18315
% 33 0.181375
% 34 0.18328125
% 35 0.1823
% 36 0.18320625
% };
% MFVIseq
% \addplot [semithick, blue, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
% table {%
% -6 0.2745
% -5 0.25199375
% -4 0.23691875
% -3 0.21729375
% -2 0.19593125
% -1 0.17634375
% 0 0.15606875
% 1 0.13746875
% 2 0.1186375
% 3 0.102525
% 4 0.09043125
% 5 0.081925
% 6 0.07600625
% 7 0.0738
% 8 0.07075625
% 9 0.0688875
% 10 0.07006875
% 11 0.07166875
% 12 0.0715625
% 13 0.07136875
% 14 0.07148125
% 15 0.07146875
% 16 0.07433125
% 17 0.07226875
% 18 0.0757125
% 19 0.06886875
% 20 0.070125
% 21 0.07220625
% 22 0.07083125
% 23 0.07524375
% 24 0.075925
% 25 0.0722875
% 26 0.07359375
% 27 0.0742125
% 28 0.07366875
% 29 0.07206875
% 30 0.0740625
% 31 0.07100625
% 32 0.071775
% 33 0.07319375
% 34 0.07314375
% 35 0.07355
% 36 0.07254375
% };
% MMSE OSIC
\addplot [ptmosic]
table {%
-6 0.279854910714286
-5 0.269396551724138
-4 0.242732558139535
-3 0.238788167938931
-2 0.204918032786885
-1 0.184742647058824
0 0.173130193905817
1 0.138719512195122
2 0.131302521008403
3 0.102124183006536
4 0.0737898465171194
5 0.0621279761904762
6 0.039332913782253
7 0.0264494286923402
8 0.0151341227646206
9 0.00896182495344505
10 0.0047995699585317
11 0.00223437723437724
12 0.000945825530115378
13 0.000519008154656133
14 0.000155818383078872
15 6.67877324719148e-05
16 3.11624233781888e-05
17 1.39416067512171e-05
18 4.99450574609083e-06
19 2.09385990792967e-06
20 1.14110069877146e-06
};
% AMP
\addplot [ptamp]
table {%
-6 0.273325
-5 0.254375
-4 0.23553125
-3 0.2171375
-2 0.19445625
-1 0.17295
0 0.15216875
1 0.1316125
2 0.1104875
3 0.08755625
4 0.06876875
5 0.0526875
6 0.040925
7 0.03261875
8 0.02434375
9 0.02236875
10 0.01999375
11 0.01944375
12 0.01989375
13 0.0205
14 0.02065625
15 0.021625
16 0.0219125
17 0.0216875
18 0.02090625
19 0.02233125
20 0.0209
21 0.02145625
22 0.02065
23 0.0224125
24 0.02008125
25 0.02275
26 0.02233125
27 0.0215
28 0.01928125
29 0.01996875
30 0.0202375
31 0.02253125
32 0.02230625
33 0.02120625
34 0.02000625
35 0.0217875
36 0.02166875
};
% SDR
\addplot [ptsdr]
table {%
-6 0.277975
-5 0.2587
-4 0.2391125
-3 0.2189375
-2 0.19563125
-1 0.1739125
0 0.1520125
1 0.12805625
2 0.10443125
3 0.08205
4 0.05885625
5 0.04311875
6 0.027725
7 0.017325
8 0.00968125
9 0.005353125
10 0.00260208333333333
11 0.00109375
12 0.000455357142857143
13 0.000170439189189189
14 5.53650442477876e-05
};
%DetNet
\addplot [ptdetnet]
table {%
-6 0.28209375
-5 0.261925
-4 0.24168125
-3 0.22044375
-2 0.2017
-1 0.17893125
0 0.1539625
1 0.1306875
2 0.10805
3 0.08264375
4 0.06135625
5 0.04305625
6 0.02940625
7 0.01918125
8 0.01171875
9 0.0078
10 0.0052375
11 0.003709375
12 0.003146875
13 0.00235833333333333
14 0.001878125
15 0.0016359375
16 0.0013
17 0.00109583333333333
18 0.00119479166666667
19 0.00102946428571429
20 0.000921428571428571
21 0.000938392857142857
22 0.00081015625
23 0.0008734375
24 0.000741666666666667
25 0.000728472222222222
26 0.00068625
27 0.000757638888888889
28 0.000704166666666667
29 0.00075
30 0.000736111111111111
31 0.000765277777777778
32 0.000669375
33 0.000724305555555556
34 0.000703472222222222
35 0.00067625
36 0.000727777777777778
};
%MMNet
% \addplot [ptmmnet]
% table {%
% -6 0.28026875
% -5 0.261775
% -4 0.24303125
% -3 0.2293625
% -2 0.209125
% -1 0.1911125
% 0 0.17081875
% 1 0.14695
% 2 0.12179375
% 3 0.097575
% 4 0.0743125
% 5 0.0546
% 6 0.0409125
% 7 0.03251875
% 8 0.0251375
% 9 0.01980625
% 10 0.01626875
% 11 0.01354375
% 12 0.012675
% 13 0.01145
% 14 0.011175
% 15 0.00900625
% 16 0.00893125
% 17 0.00888125
% 18 0.00829375
% 19 0.00765625
% 20 0.0078
% 21 0.00808125
% 22 0.00709375
% 23 0.00760625
% 24 0.007625
% 25 0.00743125
% 26 0.0074125
% 27 0.00723125
% 28 0.007275
% 29 0.0069375
% 30 0.00738125
% 31 0.0074125
% 32 0.007875
% 33 0.0078875
% 34 0.00765
% 35 0.0075875
% 36 0.0073
% };
% OAMPNet
\addplot [ptoamp] % mark=otimes
table {%
-6 0.27683125
-5 0.2568625
-4 0.23725625
-3 0.2206125
-2 0.20229375
-1 0.18210625
0 0.161325
1 0.14050625
2 0.11558125
3 0.0919375
4 0.06683125
5 0.04626875
6 0.03238125
7 0.02135
8 0.01359375
9 0.00935
10 0.00579375
11 0.00393125
12 0.0024125
13 0.001696875
14 0.00119270833333333
15 0.00082109375
16 0.000610227272727273
17 0.000452678571428571
18 0.000292613636363636
19 0.000237962962962963
20 0.000180535714285714
21 0.000124509803921569
22 0.0001046875
23 8.42927631578947e-05
24 6.20668316831683e-05
25 4.73958333333333e-05
26 3.75374251497006e-05
27 3.1095297029703e-05
28 2.34550561797753e-05
29 1.92307692307692e-05
30 1.41751126126126e-05
31 1.16822429906542e-05
32 9.87776025236593e-06
33 7.96178343949045e-06
34 6.13959764474975e-06
35 4.79294478527607e-06
36 3.81310827250608e-06
};
% CMD Nit=16
\addplot [ptcmd]
table {%
-6 0.29076875
-5 0.2655375
-4 0.24115
-3 0.22045625
-2 0.1968
-1 0.17360625
0 0.15236875
1 0.129025
2 0.10738125
3 0.08570625
4 0.0654
5 0.0470375
6 0.03263125
7 0.0207375
8 0.01298125
9 0.00835625
10 0.004759375
11 0.00315416666666667
12 0.00221666666666667
13 0.001375
14 0.00108541666666667
15 0.00078828125
16 0.000686875
17 0.000585227272727273
18 0.0005125
19 0.000424583333333333
20 0.00041640625
21 0.000372426470588235
22 0.0003984375
23 0.000334210526315789
24 0.0003265625
25 0.000290909090909091
26 0.000300892857142857
27 0.00030625
28 0.00031625
29 0.000290909090909091
30 0.000304761904761905
31 0.000279891304347826
32 0.000308630952380952
33 0.00026796875
34 0.000292045454545455
35 0.000292613636363636
36 0.000263020833333333
};
% AWGN
\addplot [ptawgn]
table {%
-6 0.239228710767672
-5 0.21322801835762
-4 0.186113817483389
-3 0.158368318809598
-2 0.130644488522829
-1 0.103759095953406
0 0.0786496035251426
1 0.0562819519765415
2 0.037506128358926
3 0.0228784075610853
4 0.0125008180407376
5 0.00595386714777866
6 0.00238829078093281
7 0.000772674815378445
8 0.000190907774075993
9 3.36272284196175e-05
10 3.87210821552204e-06
11 2.6130679535752e-07
12 9.00601035062875e-09
13 1.33293101753005e-10
14 6.81018912878077e-13
15 9.1239573626281e-16
16 2.26739584445442e-19
17 6.75896977065469e-24
18 1.39601431090675e-29
19 1.00107397357086e-36
20 1.04424379188127e-45
21 5.29969722887035e-57
22 3.29608811928447e-71
23 4.42763849843478e-89
24 1.44441906577261e-111
25 7.3069691846479e-140
26 1.79516322712009e-175
27 2.73597996566885e-220
28 1.06846073755636e-276
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
};


\end{axis}
\end{tikzpicture}%

==> TikZ/plot64x64_CMDcomparison_resized.tikz <==
\begin{tikzpicture}[scale=1]
% \tikzset{
% 	every picture/.style={line width=1.4pt,font=\large},
% }
\pgfplotsset{
	% Plots
	every axis plot/.style={line width=1.4pt},
	% Achsen
	every axis/.style={grid style={line width=0.7pt, dashed}, %Netz ändern
					 },
	axis background/.style={fill=white},
	every outer x axis line/.style={line width=1.4pt},
	every outer y axis line/.style={line width=1.4pt},
	every tick/.style={black,
					line width=0.7pt,
					},
	% Achsenbeschriftung
	label style={font=\fontsize{8}{9}\selectfont},
	every y tick label/.style={font=\fontsize{8}{9}\color{black}},
	every x tick label/.style={font=\fontsize{8}{9}\color{black}},
	% Logarithmisch
	%log ticks with fixed point,
	% Extra Ticks
	every extra x tick/.style={grid style={solid, violet, line width=2.8pt},
							x tick label style={/pgf/number format/.cd,precision=10}
							},
	% Legend
	legend style={%at={(0,-0.15)},
					%anchor=north west,
					line width=0.7pt,
					font=\fontsize{11.4}{12}\selectfont\color{black},
					legend cell align=left,
					align=left,
					fill=white,
					fill opacity=0.8, draw opacity=1, text opacity=1,
					nodes={scale=0.7, transform shape},
					},
	%legend pos={north east},
	legend image code/.code={
		\draw[mark repeat=2,mark phase=2]
			plot coordinates {
				(0cm,0cm)
				(0.25cm,0cm)        %% default is (0.3cm,0cm)
				(0.5cm,0cm)         %% default is (0.6cm,0cm)
			};%
		},
	legend entries={{\color{\clsd} SD},
					%{\color{darkgray} MF}, 
					%{\color{darkgray} ZF},
					{\color{\clmmse} MMSE},
					%{\color{\cldetnet} DetNet $N_{\textrm{L}}$=$64$},
					{\color{\cloamp} OAMPNet},% $N_{\textrm{L}}$=$64$},
					{\color{\clcmd} $\text{CMDNet}_{\text{bin}}$ $\bm{\theta}_{10^5}$},% $N_{\text{L}}$=$64$},
					{\color{purple} CMDNet $\bm{\theta}_{10^5}$},% $N_{\text{L}}$=$64$},
					{\color{\clcmd} $\text{CMDNet}_{\text{bin}}$ $\bm{\theta}_{10^5\text{,splin}}$}, %  $N_{\text{L}}$=$64$}, %tau0.01, bin
					{\color{orange} $\text{CMDNet}_{\text{bin}}$ $\bm{\theta}_{10^5}$\\ \color{orange} $N_{\text{L}}$=$16$}, %tau0.075, bin
					{\color{darkgreen} $\text{CMD}_{\text{bin}}$ $\bm{\theta}_{0}$},% $N_{\text{it}}$=$64$}, %tau0.1, bin
					{\color{darkgreen} $\text{CMD}_{\text{bin}}$ $\bm{\theta}_{0\text{,splin}}$},% $N_{\text{it}}$=$64$}, %tau0.01, bin
					%{\color{darkgreen} AWGN},
					},
}
\begin{axis}[%
width=10.5cm,
height=8cm, %3.541in,
scale=0.7,
scale only axis,
separate axis lines,
%tick align=outside,
tick pos=left,
xmin=6,
xmax=14,
%xmode=log,
ymode=log,
xminorticks=true,
xtick distance = {2},
ytick distance = {10},
xlabel={$E_{\text{b}}/N_0$ [dB]}, % [$\%$]
ymin=0.000001,
ymax=1,
ylabel={BER},
xmajorgrids,
xminorgrids,
ymajorgrids,
% Hervorheben
%extra x ticks = {-1, 1},
]


% mark=x
% mark=*
% mark=square*
% mark=otimes*
% mark=triangle*
% mark=diamond*
% mark=star

%% Marker (falls schwarzweiß) -------------------------------------------------------------------

% Sphere Detector
\addplot [ptsd]%,only marks]
table {%
-4 0.262451171875
-2 0.208413461538462
0 0.164713541666667
2 0.119514627659574
4 0.0446013931888545
6 0.00649971461187215
8 0.000431358421357456
10 1.68004425778524e-05
%11 2.21958984347254e-06
12 2.6041449654586e-07
};
% MMSE
\addplot [ptmmse]
table {%
-6 0.2730390625
-5 0.255496875
-4 0.23509375
-3 0.21550625
-2 0.1973953125
-1 0.1774640625
0 0.158225
1 0.139621875
2 0.123746875
3 0.1057859375
4 0.09038125
5 0.075959375
6 0.06318125
7 0.051059375
8 0.0408828125
9 0.0320109375
10 0.024646875
11 0.018515625
12 0.013928125
13 0.0099703125
14 0.007421875
15 0.0051234375
16 0.0036828125
17 0.0025671875
18 0.0018171875
19 0.001225
20 0.00082421875
21 0.00058125
22 0.0004
23 0.000285677083333333
24 0.0002076171875
25 0.000142897727272727
26 0.000112083333333333
27 8.33059210526316e-05
28 5.81597222222222e-05
29 4.90234375e-05
30 3.29752604166667e-05
31 2.65364583333333e-05
32 2.1e-05
33 1.70006793478261e-05
34 1.2376968503937e-05
35 1.00806451612903e-05
36 8.05412371134021e-06
};
% OAMPNet
\addplot [ptoamp]
table {%
-6 0.2738015625
-5 0.2549609375
-4 0.2372171875
-3 0.2192015625
-2 0.19913125
-1 0.1794421875
0 0.1592015625
1 0.1389328125
2 0.11398125
3 0.082875
4 0.049428125
5 0.0272046875
6 0.0118296875
7 0.0041109375
8 0.0012375
9 0.0003134375
10 8.58552631578947e-05
11 1.87686011904762e-05
12 5.36941580756014e-06
13 1.20843000773395e-06
};
%DetNet
% \addplot [ptdetnet]
% table {%
% -6 0.28168125
% -5 0.264075
% -4 0.24350625
% -3 0.223678125
% -2 0.202959375
% -1 0.1814828125
% 0 0.15836875
% 1 0.1337796875
% 2 0.1066453125
% 3 0.07731875
% 4 0.04951875
% 5 0.0270546875
% 6 0.0117828125
% 7 0.00420625
% 8 0.0012953125
% 9 0.0003590625
% 10 0.00010263671875
% 11 3.00480769230769e-05
% 12 1.13224637681159e-05
% 13 5.46328671328671e-06
% 14 3.37810475161987e-06
% 15 2.38061263318113e-06
% 16 1.72271223814774e-06
% 17 1.0867214532872e-06
% 18 1.19716298552932e-06
% 19 8.82269904009034e-07
% 20 8.40638383297644e-07
% 21 5.17775603392042e-07
% 22 6.14763969171484e-07
% };
% CMD bin default
\addplot [ptcmd]
table {%
-6 0.2789734375
-5 0.2601125
-4 0.239846875
-3 0.220659375
-2 0.199109375
-1 0.1776140625
0 0.1526890625
1 0.1287890625
2 0.1030671875
3 0.0772
4 0.0535609375
5 0.0320625
6 0.017253125
7 0.0073109375
8 0.00224375
9 0.000697916666666667
10 0.00015796875
11 2.77686403508772e-05
12 5.86961610486891e-06
13 1.42861212397448e-06
14 4.97136493795737e-07
15 2.38029693195626e-07
16 1.45065453532634e-07
};
% CMD default
\addplot [purple, mark=diamond*, mark size=3*0.7, mark options={solid}]
table {%
-6 0.6245546875
-5 0.618240625
-4 0.572690625
-3 0.5044828125
-2 0.371109375
-1 0.2418015625
0 0.1833578125
1 0.1418546875
2 0.1100578125
3 0.0827171875
4 0.05551875
5 0.03406875
6 0.01771875
7 0.0075375
8 0.0026390625
9 0.0008765625
10 0.000244642857142857
11 6.56901041666667e-05
12 1.52002427184466e-05
13 4.60914454277286e-06
14 1.48244781783681e-06
15 5.03707285622179e-07
};
% CMD bin splin tau=0.01
\addplot [red, mark=triangle*, mark size=3*0.7, mark options={solid}, dashed]
table {%
-6 0.281903125
-5 0.263821875
-4 0.244475
-3 0.2240296875
-2 0.20246875
-1 0.1808640625
0 0.156540625
1 0.1309546875
2 0.1032015625
3 0.0772046875
4 0.05004375
5 0.02885
6 0.0138671875
7 0.00525625
8 0.0015109375
9 0.00035875
10 9.86328125e-05
11 3.80208333333333e-05
12 2.63020833333333e-05
13 2.55796370967742e-05
14 2.48511904761905e-05
15 2.32536764705882e-05
16 2.50248015873016e-05
17 2.33442164179105e-05
18 2.84090909090909e-05
19 2.48263888888889e-05
20 2.66154661016949e-05
21 2.69396551724138e-05
22 2.85511363636364e-05
23 2.61197916666667e-05
24 2.89488636363636e-05
25 2.96580188679245e-05
26 2.77138157894737e-05
27 2.82366071428571e-05
28 2.72090517241379e-05
29 2.9369212962963e-05
30 2.56915983606557e-05
31 2.91956018518519e-05
32 3.01682692307692e-05
33 3.05588942307692e-05
34 2.5922131147541e-05
35 2.54284274193548e-05
36 2.82087053571429e-05
};
%CMD bin Nit=16
\addplot [orange, dashed, mark=square*, mark options={solid}, mark size=2*0.7]
table {%
-6 0.3135828125
-5 0.2676578125
-4 0.2418953125
-3 0.2198265625
-2 0.1992
-1 0.1760859375
0 0.1529890625
1 0.1295765625
2 0.1034796875
3 0.07855
4 0.05289375
5 0.03211875
6 0.0167671875
7 0.006990625
8 0.0025640625
9 0.000783333333333333
10 0.0002162109375
11 7.16619318181818e-05
12 2.54284274193548e-05
13 8.56386612021858e-06
14 4.175e-06
15 2.27769679300292e-06
16 1.43876611418048e-06
17 9.89912974683544e-07
18 7.78525161933234e-07
19 5.89845224613061e-07
};
% \addplot [red, mark=<, mark size=3*0.7, mark options={solid}]
% table {%
% -6 0.3135828125
% -5 0.2676578125
% -4 0.2418953125
% -3 0.2198265625
% -2 0.1992
% -1 0.1760859375
% 0 0.1529890625
% 1 0.1295765625
% 2 0.1034796875
% 3 0.07855
% 4 0.05289375
% 5 0.03211875
% 6 0.0167671875
% 7 0.006990625
% 8 0.0025640625
% 9 0.000783333333333333
% 10 0.0002162109375
% 11 7.16619318181818e-05
% 12 2.54284274193548e-05
% 13 8.56386612021858e-06
% 14 4.175e-06
% 15 2.27769679300292e-06
% 16 1.43876611418048e-06
% 17 9.89912974683544e-07
% 18 7.78525161933234e-07
% 19 5.89845224613061e-07
% };
% CMD bin spdef fixed tau=0.1
\addplot [darkgreen, dashed, mark=x, mark size=3*0.7, mark options={solid}]
table {%
-6 0.2994328125
-5 0.2896703125
-4 0.27251875
-3 0.2509625
-2 0.2303859375
-1 0.2124953125
0 0.197765625
1 0.1866640625
2 0.1739828125
3 0.160753125
4 0.14526875
5 0.1265328125
6 0.1028546875
7 0.074625
8 0.0465765625
9 0.0262140625
10 0.0137296875
11 0.00799375
12 0.0041578125
13 0.0018546875
14 0.000668229166666667
15 0.00015984375
16 3.25846354166667e-05
17 7.10227272727273e-06
18 2.54413555194805e-06
19 2.04248366013072e-06
20 2.14950478142077e-06
21 1.61399330587024e-06
22 1.5517453294002e-06
23 1.52309650824442e-06
24 1.67787447257384e-06
25 1.3695652173913e-06
26 1.28600823045267e-06
27 1.52154126213592e-06
28 1.52764306498545e-06
29 1.35828675838349e-06
30 1.56875e-06
31 1.46028037383178e-06
32 1.15638766519824e-06
33 1.34675171526587e-06
34 1.14659090909091e-06
};
% CMD bin splin fixed tau=0.01
\addplot [darkgreen, mark=x, mark size=3*0.7, mark options={solid}]
table {%
-6 0.2820859375
-5 0.2631578125
-4 0.241653125
-3 0.2218125
-2 0.201734375
-1 0.178728125
0 0.15485
1 0.1299109375
2 0.1023
3 0.0759921875
4 0.050721875
5 0.0293390625
6 0.01475
7 0.00563125
8 0.0016609375
9 0.000465234375
10 0.000121514423076923
11 4.29476351351351e-05
12 2.31617647058824e-05
13 1.5306432038835e-05
14 1.15740740740741e-05
15 7.89141414141414e-06
16 7.68995098039216e-06
17 6.1761811023622e-06
18 5.53224381625442e-06
19 4.82211538461538e-06
20 4.76848323170732e-06
21 4.34461805555556e-06
22 4.24712059620596e-06
23 4.30440771349862e-06
24 4.09440445026178e-06
25 3.9140625e-06
26 3.91796875e-06
27 3.70260663507109e-06
28 3.59088302752294e-06
29 3.71140142517815e-06
30 3.53860294117647e-06
31 3.45685840707965e-06
32 3.75600961538462e-06
33 3.58371559633028e-06
34 3.49469866071429e-06
35 3.60854503464203e-06
36 3.64219114219114e-06
};
\end{axis}
\end{tikzpicture}%

==> TikZ/plot64x64_QAM16_resized.tikz <==
\begin{tikzpicture}[scale=1]
% \tikzset{
% 	every picture/.style={line width=1.4pt,font=\large},
% }
\pgfplotsset{
	% Plots
	every axis plot/.style={line width=1.4pt},
	% Achsen
	every axis/.style={grid style={line width=0.7pt, dashed}, %Netz ändern
					 },
	axis background/.style={fill=white},
	every outer x axis line/.style={line width=1.4pt},
	every outer y axis line/.style={line width=1.4pt},
	every tick/.style={black,
					line width=0.7pt,
					},
	% Achsenbeschriftung
	label style={font=\fontsize{8}{9}\selectfont},
	every y tick label/.style={font=\fontsize{8}{9}\color{black}},
	every x tick label/.style={font=\fontsize{8}{9}\color{black}},
	% Logarithmisch
	%log ticks with fixed point,
	% Extra Ticks
	every extra x tick/.style={grid style={solid, violet, line width=2.8pt},
							x tick label style={/pgf/number format/.cd,precision=10}
							},
	% Legend
	legend style={%at={(0,-0.15)},
					%anchor=north west,
					line width=0.7pt,
					font=\fontsize{11.4}{12}\selectfont\color{black},
					legend cell align=left,
					align=left,
					fill=white,
					fill opacity=0.8, draw opacity=1, text opacity=1,
					nodes={scale=0.7, transform shape},
					},
	legend image code/.code={
		\draw[mark repeat=2,mark phase=2]
			plot coordinates {
				(0cm,0cm)
				(0.25cm,0cm)        %% default is (0.3cm,0cm)
				(0.5cm,0cm)         %% default is (0.6cm,0cm)
			};%
		},
	legend pos={north east},
	legend entries={{\color{\clsd} SD},
					%{\color{darkgray} MF}, 
					%{\color{darkgray} ZF},
					{\color{\clmmse} MMSE},
					{\color{\clmosic} MOSIC},
					{\color{\clamp} AMP}, % $N_{\text{it}}$=$64$},
					{\color{\clsdr} SDR},
					{\color{\cldetnet} DetNet}, % $N_{\textrm{L}}$=$64$},
					%{\color{\clmmnet} $\text{MMNet}_{\text{iid}}$}, % $N_{\textrm{L}}$=$64$},
					{\color{\cloamp} OAMPNet},
					{\color{\clcmd} CMDNet}, % $N_{\text{L}}$=$64$},
					%{\color{red} CMD $N_{\text{it}}$=$64$},
					{\color{\clawgn} AWGN},
					},
}
\begin{axis}[%
width=10.5cm,
height=8cm, %3.541in,
scale = 0.7,
scale only axis,
separate axis lines,
%tick align=outside,
tick pos=left,
xmin=6,
xmax=30,
%xmode=log,
ymode=log,
xminorticks=true,
xtick distance = {2},
ytick distance = {10},
xlabel={$E_{\text{b}}/N_0$ [dB]}, % [$\%$]
ymin=0.0001,
ymax=1,
ylabel={BER},
xmajorgrids,
xminorgrids,
ymajorgrids,
% Hervorheben
%extra x ticks = {-1, 1},
]


% mark=x
% mark=*
% mark=square*
% mark=otimes*
% mark=triangle*
% mark=diamond*
% mark=star

%% Marker (falls schwarzweiß) -------------------------------------------------------------------

% Sphere Detector
\addplot [ptsd]%,only marks]
table {%
4 0.1671875
6 0.165540540540541
8 0.115648674242424
9 0.062962962962963
10 0.028003589527027
11 0.00406364468864469
12 0.000526017271662763
13 9.32835820895522e-05
};
% MF
% \addplot [color=darkgray, mark=diamond*, dashed, mark options={solid}]%,only marks]
% table {%
% -6 0.35291640625
% -5 0.34332109375
% -4 0.33533203125
% -3 0.32703046875
% -2 0.32019453125
% -1 0.3142796875
% 0 0.3091046875
% 1 0.3043921875
% 2 0.30069375
% 3 0.29803046875
% 4 0.2952484375
% 5 0.293675
% 6 0.29196875
% 7 0.29018671875
% 8 0.2888265625
% 9 0.28906015625
% 10 0.2879171875
% 11 0.287771875
% 12 0.2870484375
% 13 0.2865203125
% 14 0.28659375
% 15 0.28550703125
% 16 0.28575703125
% 17 0.28544453125
% 18 0.285878125
% 19 0.28514453125
% 20 0.28565078125
% 21 0.2850359375
% 22 0.2850328125
% 23 0.28570390625
% 24 0.2852734375
% 25 0.28538984375
% 26 0.285784375
% 27 0.28554375
% 28 0.2851375
% 29 0.285359375
% 30 0.28585078125
% 31 0.2851984375
% 32 0.284784375
% 33 0.2848765625
% 34 0.28493671875
% 35 0.285403125
% 36 0.28507734375
% };
% ZF
% \addplot [color=darkgray, mark=triangle*] %, only marks]
% table {%
% -6 0.47137890625
% -5 0.468
% -4 0.463428125
% -3 0.4592296875
% -2 0.4531875
% -1 0.446653125
% 0 0.43964296875
% 1 0.4315890625
% 2 0.42237265625
% 3 0.4113
% 4 0.39998515625
% 5 0.38628828125
% 6 0.37293046875
% 7 0.35736171875
% 8 0.3401046875
% 9 0.32120078125
% 10 0.30154609375
% 11 0.2824828125
% 12 0.26139609375
% 13 0.2399296875
% 14 0.2179890625
% 15 0.1982578125
% 16 0.1780234375
% 17 0.15888828125
% 18 0.1392546875
% 19 0.11918515625
% 20 0.10555546875
% 21 0.08937890625
% 22 0.07486328125
% 23 0.0635609375
% 24 0.0505390625
% 25 0.04187265625
% 26 0.03603515625
% 27 0.02801640625
% 28 0.02332890625
% 29 0.01928828125
% 30 0.0153
% 31 0.012384375
% 32 0.00970703125
% 33 0.00793203125
% 34 0.00640625
% 35 0.0046546875
% 36 0.00475546875
% };
% MMSE
\addplot [ptmmse]
table {%
-6 0.33450390625
-5 0.3183859375
-4 0.3028265625
-3 0.286959375
-2 0.27115859375
-1 0.2537359375
0 0.23851015625
1 0.22325546875
2 0.207525
3 0.19287734375
4 0.179778125
5 0.164734375
6 0.1527921875
7 0.13922578125
8 0.1273546875
9 0.1144859375
10 0.102453125
11 0.0911984375
12 0.08089609375
13 0.07038046875
14 0.06092890625
15 0.05231484375
16 0.04348203125
17 0.03659921875
18 0.03027890625
19 0.0245921875
20 0.02015390625
21 0.01584921875
22 0.01293515625
23 0.01077265625
24 0.00826171875
25 0.00663125
26 0.0052515625
27 0.00419921875
28 0.0032515625
29 0.0025515625
30 0.0021671875
31 0.00166171875
32 0.0013375
33 0.00099296875
34 0.0008015625
35 0.0006890625
36 0.00052109375
};
% MMSE OSIC
\addplot [ptmosic]
table {%
-6 0.329427083333333
-4 0.303485576923077
-2 0.279017857142857
0 0.250732421875
2 0.215371621621622
4 0.186941964285714
6 0.163411458333333
8 0.161033163265306
10 0.112165178571429
12 0.0747767857142857
14 0.0359869909502263
16 0.0161352040816326
18 0.00376199040767386
20 0.000615321883351673
22 5.97717616462797e-05
24 6.9550504399973e-06
};
%AMP
\addplot [ptamp]
table {%
-6 0.33392734375
-5 0.31721484375
-4 0.3014
-3 0.28422734375
-2 0.26797109375
-1 0.2503640625
0 0.23247578125
1 0.216484375
2 0.1990984375
3 0.18383984375
4 0.16697109375
5 0.1504703125
6 0.13578203125
7 0.11834140625
8 0.09955390625
9 0.07646484375
10 0.05098125
11 0.03074765625
12 0.0200296875
13 0.01675859375
14 0.014646875
15 0.01441015625
16 0.01793515625
17 0.01889609375
18 0.022684375
19 0.02513125
20 0.0280875
21 0.03374453125
22 0.038471875
23 0.0447203125
24 0.044125
25 0.044525
26 0.0445265625
27 0.0475375
28 0.044425
29 0.04771796875
30 0.0466484375
31 0.04517421875
32 0.04285390625
33 0.04614453125
34 0.04690703125
35 0.04563359375
36 0.045009375
};
% SDR
\addplot [ptsdr]
table {%
-6 0.348359375
-5 0.334921875
-4 0.31421875
-3 0.3015625
-2 0.28171875
-1 0.255625
0 0.24234375
1 0.23234375
2 0.19640625
3 0.188046875
4 0.1703125
5 0.15734375
6 0.125078125
7 0.1121875
8 0.097421875
9 0.0684765625
10 0.0544921875
11 0.0398697916666667
12 0.0310677083333333
13 0.018734375
14 0.0120870535714286
15 0.00609933035714286
16 0.00376860119047619
17 0.001565625
18 0.000727719907407407
19 0.000390625 % lower res: Nerr=100
20 0.000113224637681159
21 7.24943693693694e-05
22 4.64154411764706e-05
};
% DetNet snr7_30
% \addplot [ptdetnet]
% table {%
% -6 0.34610078125
% -5 0.3300984375
% -4 0.313671875
% -3 0.2970171875
% -2 0.280634375
% -1 0.2627890625
% 0 0.24663828125
% 1 0.22826328125
% 2 0.21134765625
% 3 0.19315703125
% 4 0.1755328125
% 5 0.15922421875
% 6 0.14117109375
% 7 0.1241921875
% 8 0.10508203125
% 9 0.08463984375
% 10 0.063728125
% 11 0.04469765625
% 12 0.02854140625
% 13 0.01771015625
% 14 0.0109875
% 15 0.008209375
% 16 0.0060171875
% 17 0.00449921875
% 18 0.00370859375
% 19 0.00313984375
% 20 0.00269609375
% 21 0.00262421875
% 22 0.00220859375
% 23 0.00221328125
% 24 0.00211015625
% 25 0.00183828125
% 26 0.001778125
% 27 0.0020171875
% 28 0.0019421875
% 29 0.00180234375
% 30 0.001690625
% 31 0.0017546875
% 32 0.00167265625
% 33 0.00183125
% 34 0.001653125
% 35 0.0015390625
% 36 0.00173515625
% };
% DetNet snr9_16
\addplot [ptdetnet]
table {%
-6 0.34416640625
-5 0.32867890625
-4 0.31322421875
-3 0.29748671875
-2 0.27856171875
-1 0.26142109375
0 0.24378984375
1 0.224753125
2 0.206296875
3 0.18825859375
4 0.1704296875
5 0.1532390625
6 0.13565
7 0.1177796875
8 0.0988140625
9 0.0795734375
10 0.05889765625
11 0.04046640625
12 0.0272046875
13 0.01763046875
14 0.011503125
15 0.008325
16 0.00648984375
17 0.00555234375
18 0.00418359375
19 0.00378671875
20 0.00318671875
21 0.00301484375
22 0.00306171875
23 0.0029171875
24 0.0028515625
25 0.0026453125
26 0.00249296875
27 0.0026390625
28 0.00229609375
29 0.00244375
30 0.00224375
31 0.00254609375
32 0.002409375
33 0.0021890625
34 0.00231171875
35 0.002046875
36 0.0024125
};
%MMNet
% \addplot [ptmmnet]
% table {%
% -6 0.3831140625
% -5 0.37635859375
% -4 0.36950234375
% -3 0.361659375
% -2 0.35210546875
% -1 0.3365671875
% 0 0.3120421875
% 1 0.27975625
% 2 0.2436375
% 3 0.21175
% 4 0.18341171875
% 5 0.15887265625
% 6 0.1382046875
% 7 0.120446875
% 8 0.1047109375
% 9 0.08799375
% 10 0.0694
% 11 0.05214375
% 12 0.03903203125
% 13 0.0310125
% 14 0.0253859375
% 15 0.0231953125
% 16 0.0201171875
% 17 0.01874375
% 18 0.0167265625
% 19 0.01626640625
% 20 0.01490546875
% 21 0.0138890625
% 22 0.01469296875
% 23 0.0144921875
% 24 0.0137296875
% 25 0.01313359375
% 26 0.013540625
% 27 0.01249375
% 28 0.0138875
% 29 0.012559375
% 30 0.01271015625
% 31 0.01268515625
% 32 0.0136796875
% 33 0.0122078125
% 34 0.0125796875
% 35 0.0123828125
% 36 0.01245078125
% };
% OAMPNet
\addplot [ptoamp]
table {%
-6 0.3775078125
-5 0.3706515625
-4 0.36229921875
-3 0.3548890625
-2 0.34847265625
-1 0.34093203125
0 0.32909765625
1 0.30695859375
2 0.2725015625
3 0.23592109375
4 0.20199609375
5 0.17152421875
6 0.14522421875
7 0.11997109375
8 0.097125
9 0.0747828125
10 0.0521984375
11 0.031796875
12 0.0173328125
13 0.00856796875
14 0.00443984375
15 0.00241796875
16 0.0012828125
17 0.000703125
18 0.000413541666666667
19 0.000272916666666667
20 0.000147265625
21 7.39346590909091e-05
22 4.65073529411765e-05
23 3.63991477272727e-05
24 2.54150390625e-05
25 2.47472426470588e-05
26 1.578125e-05
27 1.015625e-05
28 6.66666666666667e-06
29 3.60659246575342e-06
30 3.87917698019802e-06
31 2.45150862068966e-06
32 2.65990802675585e-06
33 2.15916895604396e-06
34 1.25222507911392e-06
};
% CMD
\addplot [ptcmd]
table {%
-6 0.55440078125
-5 0.55376875
-4 0.542409375
-3 0.5146390625
-2 0.49888359375
-1 0.48144296875
0 0.46631484375
1 0.452053125
2 0.43054296875
3 0.4032859375
4 0.36733046875
5 0.33243828125
6 0.301046875
7 0.2361140625
8 0.14333984375
9 0.09058125
10 0.06371953125
11 0.04427890625
12 0.027690625
13 0.01659296875
14 0.0094390625
15 0.00527109375
16 0.00365078125
17 0.00222421875
18 0.00183203125
19 0.00149140625
20 0.001184375
21 0.001159375
22 0.00101015625
23 0.00119296875
24 0.0010625
25 0.0008265625
26 0.00091796875
27 0.0007828125
28 0.00078515625
29 0.000804296875
30 0.0007859375
31 0.000790625
32 0.000780078125
33 0.000810546875
34 0.0007984375
35 0.000740625
36 0.00087578125
};
% AWGN
\addplot [ptawgn]
table {%
-6 0.245232895351461
-5 0.230618622666212
-4 0.214694657268862
-3 0.197474682988887
-2 0.179030058591435
-1 0.159509494456034
0 0.139160013571012
1 0.118345838849974
2 0.0975593523767089
3 0.0774154342655597
4 0.0586184574192509
5 0.0418923031812634
6 0.0278713063196607
7 0.0169667338966386
8 0.00924721373751743
9 0.00439033608734222
10 0.00175415061789272
11 0.000564706106481743
12 0.000138658688812619
13 2.42337854663159e-05
14 2.76320800168778e-06
15 1.84185551109448e-07
16 6.25020082774196e-09
17 9.07162538956511e-11
18 4.52230900481845e-13
19 5.87418096013832e-16
20 1.40403651907608e-19
21 3.98512492728761e-24
22 7.7384040456981e-30
23 5.13440790628314e-37
24 4.85685047723102e-46
25 2.17939904671361e-57
26 1.16084518268593e-71
27 1.28295037394233e-89
28 3.27380613621827e-112
29 1.21562020252509e-140
30 2.02344960435296e-176
31 1.88908890552234e-221
32 3.98049722149799e-278
33 0
34 0
35 0
36 0
};

\end{axis}
\end{tikzpicture}%

==> TikZ/plot64x64_comparisonCodeLDPC_FER_resized.tikz <==
\begin{tikzpicture}[scale=1]
% \tikzset{
% 	every picture/.style={line width=1.4pt,font=\large},
% }
\pgfplotsset{
	% Plots
	every axis plot/.style={line width=1.4pt},
	% Achsen
	every axis/.style={grid style={line width=0.7pt, dashed}, %Netz ändern
					 },
	axis background/.style={fill=white},
	every outer x axis line/.style={line width=1.4pt},
	every outer y axis line/.style={line width=1.4pt},
	every tick/.style={black,
					line width=0.7pt,
					},
	% Achsenbeschriftung
	label style={font=\fontsize{8}{9}\selectfont},
	every y tick label/.style={font=\fontsize{8}{9}\color{black}},
	every x tick label/.style={font=\fontsize{8}{9}\color{black}},
	% Logarithmisch
	%log ticks with fixed point,
	% Extra Ticks
	every extra x tick/.style={grid style={solid, violet, line width=2.8pt},
							x tick label style={/pgf/number format/.cd,precision=10}
							},
	% Legend
	legend style={%at={(0,-0.15)},
					%anchor=north west,
					line width=0.7pt,
					font=\fontsize{11.4}{12}\selectfont\color{black},
					legend cell align=left,
					align=left,
					fill=white,
					fill opacity=0.8, draw opacity=1, text opacity=1,
					nodes={scale=0.7, transform shape},
					},
	legend pos={north east},
	legend image code/.code={
		\draw[mark repeat=2,mark phase=2]
			plot coordinates {
				(0cm,0cm)
				(0.25cm,0cm)        %% default is (0.3cm,0cm)
				(0.5cm,0cm)         %% default is (0.6cm,0cm)
			};%
		},
		legend entries={{\color{\clsd} SD uncoded},
						{\color{\clcmd}$\text{CMDNet}_{\text{bin}}$\\\color{\clcmd}uncoded}, % $N_{\text{L}}$=$64$},
						%{\color{darkgray} MF}, 
						%{\color{darkgray} ZF},
						{\color{\clmmse} MMSE},
						{\color{\clamp} AMP}, % $N_{\text{it}}$=$64$},
						{\color{\cldetnet} DetNet}, % $N_{\textrm{L}}$=$64$},
						{\color{red}  $\text{CMDNet}_{\text{bin}}$}, % $N_{\text{L}}$=$64$},
						%{\color{clcmd} CMD splin $N_{\text{L}}$=$64$},
						%{\color{darkgreen} AWGN},
						},
}
\begin{axis}[%
width=10.5cm,
height=8cm, %3.541in,
scale = 0.7,
scale only axis,
separate axis lines,
%tick align=outside,
tick pos=left,
xmin=3,
xmax=18,
%xmode=log,
ymode=log,
xminorticks=true,
xtick distance = {2},
ytick distance = {10},
xlabel={$E_{\text{b}}/N_0/R_{\text{C}}$ [dB]}, % [$\%$]
ymin=0.0001,
ymax=1,
ylabel={CFER},
xmajorgrids,
xminorgrids,
ymajorgrids,
% Hervorheben
%extra x ticks = {-1, 1},
]


% mark=x
% mark=*
% mark=square*
% mark=otimes*
% mark=triangle*
% mark=diamond*
% mark=star

%% Marker (falls schwarzweiß) -------------------------------------------------------------------

% Sphere Detector
\addplot [ptsd]%,only marks]
table {%
-4 1
-2 1
0 1
2 0.98936170212766
4 0.693498452012384
6 0.203196347031963
8 0.0233321382277504
10 0.00103856155260988
%11 0.000279372374965078
12 1.66665277789351e-05
};
% CMD
\addplot [ptcmd]%, only marks]
table {%
-6 1
-5 1
-4 1
-3 1
-2 1
-1 0.9999
0 0.9997
1 0.9975
2 0.9904
3 0.9594
4 0.8785
5 0.7179
6 0.4951
7 0.2663
8 0.0962
9 0.0324333333333333
10 0.00763
11 0.00124736842105263
12 0.000233707865168539
13 5.62443026435734e-05
14 2.07445116131085e-05
15 1.18772782503038e-05
16 7.81728715996658e-06
};
% MMSE
\addplot [ptmmse]%, only marks] %, forget plot]
table {%
-2.98970004336019 1
-1.98970004336019 1
-0.989700043360188 1
0.0102999566398121 0.9996337890625
1.01029995663981 0.9964599609375
2.01029995663981 0.9783935546875
3.01029995663981 0.9287109375
4.01029995663981 0.817626953125
5.01029995663981 0.64501953125
6.01029995663981 0.45458984375
7.01029995663981 0.2838134765625
8.01029995663981 0.149658203125
9.01029995663981 0.078369140625
10.0102999566398 0.037109375
11.0102999566398 0.0194091796875
12.0102999566398 0.0087890625
13.0102999566398 0.0032958984375
14.0102999566398 0.00156947544642857
15.0102999566398 0.000712076822916667
16.0102999566398 0.000324249267578125
17.0102999566398 0.00014380886130137
18.0102999566398 6.55749612603306e-05
19.0102999566398 3.47042871900826e-05
20.0102999566398 1.74243103978671e-05
21.0102999566398 9.54126080648982e-06
};
%AMP
\addplot [ptamp]%, only marks]
table {%
-2.98970004336019 1
-1.98970004336019 1
-0.989700043360188 1
0.0102999566398121 0.9998779296875
1.01029995663981 0.9986572265625
2.01029995663981 0.984375
3.01029995663981 0.9078369140625
4.01029995663981 0.691162109375
5.01029995663981 0.4266357421875
6.01029995663981 0.18798828125
7.01029995663981 0.05859375
8.01029995663981 0.0104166666666667
9.01029995663981 0.00124782986111111
10.0102999566398 0.00119527180989583
11.0102999566398 0.00165812174479167
12.0102999566398 0.001953125
13.0102999566398 0.00179406368371212
14.0102999566398 0.00241400271045918
15.0102999566398 0.00416782924107143
16.0102999566398 0.005804443359375
17.0102999566398 0.009674072265625
18.0102999566398 0.0218017578125
19.0102999566398 0.0271240234375
20.0102999566398 0.0514729817708333
21.0102999566398 0.05596923828125
22.0102999566398 0.07037353515625
23.0102999566398 0.0809326171875
24.0102999566398 0.0919189453125
25.0102999566398 0.1236572265625
26.0102999566398 0.1021728515625
27.0102999566398 0.08758544921875
28.0102999566398 0.10430908203125
29.0102999566398 0.096435546875
30.0102999566398 0.1199951171875
31.0102999566398 0.0938720703125
32.0102999566398 0.106689453125
33.0102999566398 0.1270751953125
34.0102999566398 0.08245849609375
35.0102999566398 0.127197265625
36.0102999566398 0.1065673828125
37.0102999566398 0.1053466796875
38.0102999566398 0.09991455078125
39.0102999566398 0.1273193359375
};
%DetNet
\addplot [ptdetnet]%, only marks]
table {%
-2.98970004336019 1
-1.98970004336019 1
-0.989700043360188 1
0.0102999566398121 0.999755859375
1.01029995663981 0.99951171875
2.01029995663981 0.994873046875
3.01029995663981 0.9805908203125
4.01029995663981 0.9237060546875
5.01029995663981 0.801513671875
6.01029995663981 0.6011962890625
7.01029995663981 0.389892578125
8.01029995663981 0.210205078125
9.01029995663981 0.1163330078125
10.0102999566398 0.0517578125
11.0102999566398 0.0178571428571429
12.0102999566398 0.00534986413043478
13.0102999566398 0.00141232512718023
14.0102999566398 0.000357313684402332
15.0102999566398 9.83865008589329e-05
16.0102999566398 4.33893058265342e-05
};
%CMD bin LDPC bp horiz
\addplot [color=red, mark=*]%, only marks]
table {%
-2.98970004336019 1
-1.98970004336019 1
-0.989700043360188 1
0.0102999566398121 0.9998779296875
1.01029995663981 0.9967041015625
2.01029995663981 0.980712890625
3.01029995663981 0.9237060546875
4.01029995663981 0.779296875
5.01029995663981 0.52099609375
6.01029995663981 0.245849609375
7.01029995663981 0.0645751953125
8.01029995663981 0.01080322265625
9.01029995663981 0.000958251953125
10.0102999566398 3.45899402800659e-05
11.0102999566398 6.94332763407367e-07
};
%CMD bin LDPC bp horiz splin
% \addplot [red, dashed, mark=triangle*, mark size=3, mark options={solid,rotate=270}]
% table {%
% -2.98970004336019 1
% -1.98970004336019 1
% -0.989700043360188 0.999755859375
% 0.0102999566398121 0.9993896484375
% 1.01029995663981 0.996337890625
% 2.01029995663981 0.98583984375
% 3.01029995663981 0.935546875
% 4.01029995663981 0.791748046875
% 5.01029995663981 0.5279541015625
% 6.01029995663981 0.2464599609375
% 7.01029995663981 0.063720703125
% 8.01029995663981 0.00826009114583333
% 9.01029995663981 0.000567461993243243
% 10.0102999566398 3.85485197368421e-05
% 11.0102999566398 2.06042247213376e-05
% 12.0102999566398 2.54262941140178e-05
% 13.0102999566398 3.73464167193426e-05
% 14.0102999566398 6.63366508908686e-05
% 15.0102999566398 0.000118180817248775
% 16.0102999566398 0.000170639402354111
% 17.0102999566398 0.000231352306547619
% 18.0102999566398 0.000292515238003096
% 19.0102999566398 0.00035675478653169
% 20.0102999566398 0.000412929205246914
% 21.0102999566398 0.000470915598849372
% 22.0102999566398 0.000526646205357143
% 23.0102999566398 0.000508256392045455
% };

\end{axis}
\end{tikzpicture}%

==> TikZ/plot64x64_comparison_resized.tikz <==
\begin{tikzpicture}[scale=1]
% \tikzset{
% 	every picture/.style={line width=1.4pt,font=\large},
% }
\pgfplotsset{
	% Plots
	every axis plot/.style={line width=1.4pt},
	% Achsen
	every axis/.style={grid style={line width=0.7pt, dashed}, %Netz ändern
					 },
	axis background/.style={fill=white},
	every outer x axis line/.style={line width=1.4pt},
	every outer y axis line/.style={line width=1.4pt},
	every tick/.style={black,
					line width=0.7pt,
					},
	% Achsenbeschriftung
	label style={font=\fontsize{8}{9}\selectfont},
	every y tick label/.style={font=\fontsize{8}{9}\color{black}},
	every x tick label/.style={font=\fontsize{8}{9}\color{black}},
	% Logarithmisch
	%log ticks with fixed point,
	% Extra Ticks
	every extra x tick/.style={grid style={solid, violet, line width=2.8pt},
							x tick label style={/pgf/number format/.cd,precision=10}
							},
	% Legend
	legend style={%at={(0,-0.15)},
					%anchor=north west,
					line width=0.7pt,
					font=\fontsize{11.4}{12}\selectfont\color{black},
					legend cell align=left,
					align=left,
					fill=white,
					fill opacity=0.8, draw opacity=1, text opacity=1,
					nodes={scale=0.7, transform shape},
					},
	legend image code/.code={
		\draw[mark repeat=2,mark phase=2]
			plot coordinates {
				(0cm,0cm)
				(0.25cm,0cm)        %% default is (0.3cm,0cm)
				(0.5cm,0cm)         %% default is (0.6cm,0cm)
			};%
		},
	legend pos={south west},
	legend entries={{\color{\clsd} SD},
					%{\color{darkgray} MF}, 
					%{\color{darkgray} ZF},
					{\color{\clmmse} MMSE},
					{\color{\clmosic} MOSIC},
					{\color{\clamp} AMP}, % $N_{\text{it}}$=$64$},
					{\color{\clsdr} SDR},
					{\color{\cldetnet} DetNet}, % $N_{\textrm{L}}$=$64$},
					{\color{\clmmnet} $\text{MMNet}_{\text{iid}}$}, %$N_{\textrm{L}}$=$64$},
					%{\color{green} MFVI-SIC},
					{\color{\cloamp} OAMPNet},
					{\color{\clcmd} $\text{CMDNet}_{\text{bin}}$}, % $N_{\text{L}}$=$64$},
					%{\color{red} CMD $N_{\text{it}}$=$64$},
					{\color{\clawgn} AWGN},
					},
}
\begin{axis}[%
width=10.5cm,
height=8cm, %3.541in,
scale=0.7,
scale only axis,
separate axis lines,
%tick align=outside,
tick pos=left,
xmin=1,
xmax=18,
%xmode=log,
ymode=log,
xminorticks=true,
xtick distance = {2},
ytick distance = {10},
xlabel={$E_{\text{b}}/N_0$ [dB]}, % [$\%$]
ymin=0.000001,
ymax=1,
ylabel={BER},
xmajorgrids,
xminorgrids,
ymajorgrids,
% Hervorheben
%extra x ticks = {-1, 1},
]


% mark=x
% mark=*
% mark=square*
% mark=otimes*
% mark=triangle*
% mark=diamond*
% mark=star

%% Marker (falls schwarzweiß) -------------------------------------------------------------------

% Sphere Detector
\addplot [ptsd]%,only marks]
table {%
-4 0.262451171875
-2 0.208413461538462
0 0.164713541666667
2 0.119514627659574
4 0.0446013931888545
6 0.00649971461187215
8 0.000431358421357456
10 1.68004425778524e-05
%11 2.21958984347254e-06
12 2.6041449654586e-07
};
% MF
% \addplot [color=darkgray, mark=diamond*, dashed, mark options={solid}]%,only marks]
% table {%
% -6 0.2815734375
% -5 0.2665296875
% -4 0.2525
% -3 0.2389625
% -2 0.2272828125
% -1 0.21664375
% 0 0.2056125
% 1 0.19749375
% 2 0.1910140625
% 3 0.183309375
% 4 0.178696875
% 5 0.1750171875
% 6 0.171121875
% 7 0.16830625
% 8 0.166134375
% 9 0.1645234375
% 10 0.1627828125
% 11 0.16166875
% 12 0.1606921875
% 13 0.1599546875
% 14 0.159003125
% 15 0.158840625
% 16 0.15856875
% 17 0.1573078125
% 18 0.158259375
% 19 0.15791875
% 20 0.1573078125
% 21 0.15656875
% 22 0.157915625
% 23 0.156584375
% 24 0.156590625
% 25 0.15656875
% 26 0.1577890625
% 27 0.1570015625
% 28 0.1562375
% 29 0.156675
% 30 0.157378125
% 31 0.156453125
% 32 0.1558328125
% 33 0.156409375
% 34 0.1563125
% 35 0.1568734375
% 36 0.1567109375
% };
% ZF
% \addplot [color=darkgray, mark=triangle*] %, only marks]
% table {%
% -6 0.4558796875
% -5 0.450946875
% -4 0.4450171875
% -3 0.43855
% -2 0.4300875
% -1 0.4217671875
% 0 0.412990625
% 1 0.402559375
% 2 0.38979375
% 3 0.3779015625
% 4 0.3653375
% 5 0.3496015625
% 6 0.334434375
% 7 0.3155515625
% 8 0.2977765625
% 9 0.274734375
% 10 0.2556125
% 11 0.235865625
% 12 0.2122125
% 13 0.1897765625
% 14 0.1675921875
% 15 0.14746875
% 16 0.1268234375
% 17 0.1099140625
% 18 0.09155625
% 19 0.0796875
% 20 0.065725
% 21 0.05401875
% 22 0.043978125
% 23 0.036340625
% 24 0.028596875
% 25 0.023359375
% 26 0.0189828125
% 27 0.0160359375
% 28 0.0118875
% 29 0.0096109375
% 30 0.0081265625
% 31 0.006896875
% 32 0.0051953125
% 33 0.0036671875
% 34 0.0034453125
% 35 0.0027
% 36 0.001975
% };
% MMSE
\addplot [ptmmse]
table {%
-6 0.2730390625
-5 0.255496875
-4 0.23509375
-3 0.21550625
-2 0.1973953125
-1 0.1774640625
0 0.158225
1 0.139621875
2 0.123746875
3 0.1057859375
4 0.09038125
5 0.075959375
6 0.06318125
7 0.051059375
8 0.0408828125
9 0.0320109375
10 0.024646875
11 0.018515625
12 0.013928125
13 0.0099703125
14 0.007421875
15 0.0051234375
16 0.0036828125
17 0.0025671875
18 0.0018171875
19 0.001225
20 0.00082421875
21 0.00058125
22 0.0004
23 0.000285677083333333
24 0.0002076171875
25 0.000142897727272727
26 0.000112083333333333
27 8.33059210526316e-05
28 5.81597222222222e-05
29 4.90234375e-05
30 3.29752604166667e-05
31 2.65364583333333e-05
32 2.1e-05
33 1.70006793478261e-05
34 1.2376968503937e-05
35 1.00806451612903e-05
36 8.05412371134021e-06
};
% MMSE OSIC
\addplot [ptmosic]
table {%
-6 0.288068181818182
-5 0.273706896551724
-4 0.253024193548387
-3 0.214255136986301
-2 0.208470394736842
-1 0.190323795180723
0 0.163015463917526
1 0.159598214285714
2 0.137364130434783
3 0.105574324324324
4 0.09775390625
5 0.06982421875
6 0.0518936258278146
7 0.032116273100616
8 0.017405282079646
9 0.0108272821576764
10 0.00542346407497396
11 0.00299271545178436
12 0.00110304396449291
13 0.000417209244205931
14 0.000158483025834
15 5.29657426051345e-05
16 1.42406936142511e-05
17 4.12121864616234e-06
18 8.1254407485075e-07
};
%AMP
\addplot [ptamp]
table {%
-6 0.2720453125
-5 0.252784375
-4 0.233028125
-3 0.2145140625
-2 0.193340625
-1 0.1715015625
0 0.14971875
1 0.1275609375
2 0.1028546875
3 0.077434375
4 0.05076875
5 0.0271890625
6 0.0126734375
7 0.004375
8 0.00165
9 0.000754166666666667
10 0.000384375
11 0.000261979166666667
12 0.000265625
13 0.000245758928571429
14 0.0003175
15 0.00039453125
16 0.000551041666666667
17 0.00096875
18 0.001721875
19 0.00168828125
20 0.00180703125
21 0.001875
22 0.00196875
23 0.0018015625
24 0.0017171875
25 0.002253125
26 0.0020671875
27 0.00180625
28 0.0019234375
29 0.00200625
30 0.00255
31 0.002121875
32 0.0020890625
33 0.001746875
34 0.00179375
35 0.00255625
36 0.0019640625
};
% SDR
\addplot [ptsdr]
table {%
-6 0.28796875
-5 0.25703125
-4 0.24234375
-3 0.21109375
-2 0.20140625
-1 0.16359375
0 0.1596875
1 0.1290625
2 0.107421875
3 0.07125
4 0.0526953125
5 0.032125
6 0.021953125
7 0.0109479166666667
8 0.00472426470588235
9 0.0019609375
10 0.000556605871886121
11 0.000139508928571429
12 2.43380062305296e-05
13 3.25860271115746e-06
14 3.27293674067868e-07
};
%DetNet
\addplot [ptdetnet]
table {%
-6 0.28168125
-5 0.264075
-4 0.24350625
-3 0.223678125
-2 0.202959375
-1 0.1814828125
0 0.15836875
1 0.1337796875
2 0.1066453125
3 0.07731875
4 0.04951875
5 0.0270546875
6 0.0117828125
7 0.00420625
8 0.0012953125
9 0.0003590625
10 0.00010263671875
11 3.00480769230769e-05
12 1.13224637681159e-05
13 5.46328671328671e-06
14 3.37810475161987e-06
15 2.38061263318113e-06
16 1.72271223814774e-06
17 1.0867214532872e-06
18 1.19716298552932e-06
19 8.82269904009034e-07
20 8.40638383297644e-07
21 5.17775603392042e-07
22 6.14763969171484e-07
};
%MMNet
\addplot [ptmmnet]
table {%
-6 0.274875
-5 0.258209375
-4 0.2406265625
-3 0.221940625
-2 0.202671875
-1 0.183628125
0 0.1603578125
1 0.1372671875
2 0.1096421875
3 0.08030625
4 0.0519703125
5 0.0298875
6 0.0152859375
7 0.006865625
8 0.002778125
9 0.00108984375
10 0.0005515625
11 0.000287239583333333
12 0.000249330357142857
13 0.000136848958333333
14 0.000115848214285714
15 8.29769736842105e-05
16 7.11277173913043e-05
17 7.03804347826087e-05
18 7.67857142857143e-05
19 5.61383928571429e-05
20 4.96212121212121e-05
21 5.09072580645161e-05
22 4.40878378378378e-05
23 4.65992647058824e-05
24 4.05048076923077e-05
25 4.63235294117647e-05
26 4.75378787878788e-05
27 4.34121621621622e-05
28 5.04536290322581e-05
29 5.05040322580645e-05
30 3.75744047619048e-05
31 4.47767857142857e-05
32 4.40538194444444e-05
33 4.98046875e-05
34 4.17763157894737e-05
35 4.1858552631579e-05
36 4.34461805555556e-05
};
%MFVI-SIC
% \addplot [color=green, mark=diamond*]
% table {%
% -6 0.2718421875
% -5 0.25363125
% -4 0.234778125
% -3 0.215434375
% -2 0.1960828125
% -1 0.1774390625
% 0 0.1583796875
% 1 0.136775
% 2 0.1162921875
% 3 0.09603125
% 4 0.0780390625
% 5 0.064053125
% 6 0.053046875
% 7 0.04824375
% 8 0.043071875
% 9 0.041059375
% 10 0.0407734375
% 11 0.0405421875
% 12 0.038334375
% 13 0.0386515625
% 14 0.038146875
% 15 0.037903125
% 16 0.038378125
% 17 0.0373359375
% 18 0.0380546875
% 19 0.03809375
% 20 0.0388984375
% 21 0.037996875
% 22 0.0384
% 23 0.03766875
% 24 0.037459375
% 25 0.0389140625
% 26 0.0385125
% 27 0.03706875
% 28 0.038628125
% 29 0.0384015625
% 30 0.0375140625
% 31 0.0384859375
% 32 0.0375875
% 33 0.0385609375
% 34 0.038178125
% 35 0.0378359375
% 36 0.0389640625
% };
% MFVIpar
% \addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
% table {%
% -6 0.276471875
% -5 0.2912421875
% -4 0.318315625
% -3 0.3337578125
% -2 0.3406796875
% -1 0.3469578125
% 0 0.3485359375
% 1 0.3482296875
% 2 0.347290625
% 3 0.345659375
% 4 0.34230625
% 5 0.34145625
% 6 0.338440625
% 7 0.333971875
% 8 0.33094375
% 9 0.330334375
% 10 0.327615625
% 11 0.3260515625
% 12 0.323653125
% 13 0.32504375
% 14 0.3215421875
% 15 0.322096875
% 16 0.3220265625
% 17 0.323540625
% 18 0.3203609375
% 19 0.3205546875
% 20 0.3212953125
% 21 0.320765625
% 22 0.3210125
% 23 0.319078125
% 24 0.3210828125
% 25 0.321059375
% 26 0.31976875
% 27 0.32090625
% 28 0.32026875
% 29 0.319921875
% 30 0.31826875
% 31 0.3201265625
% 32 0.32018125
% 33 0.3204546875
% 34 0.31988125
% 35 0.321384375
% 36 0.3189296875
% };
% OAMPNet
\addplot [ptoamp]
table {%
-6 0.2738015625
-5 0.2549609375
-4 0.2372171875
-3 0.2192015625
-2 0.19913125
-1 0.1794421875
0 0.1592015625
1 0.1389328125
2 0.11398125
3 0.082875
4 0.049428125
5 0.0272046875
6 0.0118296875
7 0.0041109375
8 0.0012375
9 0.0003134375
10 8.58552631578947e-05
11 1.87686011904762e-05
12 5.36941580756014e-06
13 1.20843000773395e-06
};
% CMD
\addplot [ptcmd]
table {%
-6 0.2789734375
-5 0.2601125
-4 0.239846875
-3 0.220659375
-2 0.199109375
-1 0.1776140625
0 0.1526890625
1 0.1287890625
2 0.1030671875
3 0.0772
4 0.0535609375
5 0.0320625
6 0.017253125
7 0.0073109375
8 0.00224375
9 0.000697916666666667
10 0.00015796875
11 2.77686403508772e-05
12 5.86961610486891e-06
13 1.42861212397448e-06
14 4.97136493795737e-07
15 2.38029693195626e-07
16 1.45065453532634e-07
};
% \addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
% table {%
% -6 0.6245546875
% -5 0.618240625
% -4 0.572690625
% -3 0.5044828125
% -2 0.371109375
% -1 0.2418015625
% 0 0.1833578125
% 1 0.1418546875
% 2 0.1100578125
% 3 0.0827171875
% 4 0.05551875
% 5 0.03406875
% 6 0.01771875
% 7 0.0075375
% 8 0.0026390625
% 9 0.0008765625
% 10 0.000244642857142857
% 11 6.56901041666667e-05
% 12 1.52002427184466e-05
% 13 4.60914454277286e-06
% 14 1.48244781783681e-06
% 15 5.03707285622179e-07
% };
% AWGN
\addplot [ptawgn]
table {%
-6 0.239228710767672
-5 0.21322801835762
-4 0.186113817483389
-3 0.158368318809598
-2 0.130644488522829
-1 0.103759095953406
0 0.0786496035251426
1 0.0562819519765415
2 0.037506128358926
3 0.0228784075610853
4 0.0125008180407376
5 0.00595386714777866
6 0.00238829078093281
7 0.000772674815378445
8 0.000190907774075993
9 3.36272284196175e-05
10 3.87210821552204e-06
11 2.6130679535752e-07
12 9.00601035062875e-09
13 1.33293101753005e-10
14 6.81018912878077e-13
15 9.1239573626281e-16
};

\end{axis}
\end{tikzpicture}%

==> TikZ/plot64x64_parameter_resized.tikz <==
%% Plot template generated by Edgar Beck at Department of Communications Engineering (ANT) on 12.08.2020
\begin{tikzpicture}[scale=1]
% \tikzset{
% 	every picture/.style={line width=1.4pt,font=\large},
% }
\pgfplotsset{
	% Plots
	every axis plot/.style={line width=1.4pt},
	% Achsen
	every axis/.style={grid style={line width=0.7pt, dashed}, %Netz ändern
					 },
	axis background/.style={fill=white},
	every outer x axis line/.style={line width=1.4pt},
	every outer y axis line/.style={line width=1.4pt},
	every tick/.style={black,
					line width=0.7pt,
					},
	% Achsenbeschriftung
	title style={font=\fontsize{8}{9}\selectfont},
	label style={font=\fontsize{8}{9}\selectfont},
	every y tick label/.style={font=\fontsize{8}{9}\color{black}},
	every x tick label/.style={font=\fontsize{8}{9}\color{black}},
	% Logarithmisch
	%log ticks with fixed point,
	% Extra Ticks
	every extra x tick/.style={grid style={solid, violet, line width=2.8pt},
							x tick label style={/pgf/number format/.cd,precision=10}
							},
	% Legend
	legend style={%at={(0,-0.15)},
					%anchor=north west,
					line width=0.7pt,
					font=\fontsize{11.4}{12}\selectfont\color{black},
					legend cell align=left,
					align=left,
					fill=white,
					%fill opacity=0.8, draw opacity=1, text opacity=1,
					nodes={scale=0.7, transform shape},
					},
	legend image code/.code={
		\draw[mark repeat=2,mark phase=2]
			plot coordinates {
				(0cm,0cm)
				(0.25cm,0cm)        %% default is (0.3cm,0cm)
				(0.5cm,0cm)         %% default is (0.6cm,0cm)
			};%
		},
% 	legend pos={south west},
% 	legend entries={{\color{\clsd} SD},
% 					%{\color{darkgray} MF}, 
% 					%{\color{darkgray} ZF},
% 					{\color{\clmmse} MMSE},
% 					{\color{\clmosic} MOSIC},
% 					{\color{\clamp} AMP}, % $N_{\text{it}}$=$64$},
% 					{\color{\clsdr} SDR},
% 					{\color{\cldetnet} DetNet}, % $N_{\textrm{L}}$=$64$},
% 					{\color{\clmmnet} $\text{MMNet}_{\text{iid}}$}, %$N_{\textrm{L}}$=$64$},
% 					%{\color{green} MFVI-SIC},
% 					{\color{\cloamp} OAMPNet},
% 					{\color{\clcmd} $\text{CMD}_{\text{bin}}$}, % $N_{\text{L}}$=$64$},
% 					%{\color{red} CMD $N_{\text{it}}$=$64$},
% 					{\color{\clawgn} AWGN},
% 					},
	group style={columns= 2,
      				horizontal sep=1.65cm,
      				%every plot/.style= {width=0.53\textwidth},
  				},
}
\begin{groupplot}[group style={group size=2 by 2}]%, horizontal sep=1cm, vertical sep=1cm}]

% 1st plot (like axis environment)

\nextgroupplot[%
width=4.75cm, %10.5cm,
height=5cm, %8cm,
scale=0.7,
scale only axis,
separate axis lines,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
label style={font=\fontsize{8}{9}\selectfont},
title style={font=\fontsize{8}{9}\selectfont},
title=(a) Step size $\delta^{(j)}$,
% legend entries={CMD bin 16 tau0.075,
% 				CMD bin 16 tau0.075,
% 				CMD bin 64 tau0.1,
% 				CMD bin 64 tau0.1,
% 				},
%legend pos={north east},
%tick align=outside,
tick pos=left,
xlabel={$j$},
xmin=0, xmax=64,
ylabel={$\delta$},
ymin=0, ymax=2,
]
% \addplot [black, dashed]
% table {%
% 0 1
% 1 1
% 2 1
% 3 1
% 4 1
% 5 1
% 6 1
% 7 1
% 8 1
% 9 1
% 10 1
% 11 1
% 12 1
% 13 1
% 14 1
% 15 1
% };
% \addplot [black]
% table {%
% 0 0.58133957713496
% 1 0.148047720156416
% 2 1.12024218989932
% 3 0.529510078276407
% 4 0.797157377862366
% 5 0.359300400315838
% 6 0.243222748530792
% 7 1.29397534568212
% 8 0.30929093061101
% 9 0.918718893353937
% 10 2.26647919614163
% 11 0.349403689536438
% 12 26.9909876785253
% 13 0.185990301456995
% 14 0.166799250914814
% 15 0.174721549172231
% };
\addplot [blue, dashed]
table {%
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 1
56 1
57 1
58 1
59 1
60 1
61 1
62 1
63 1
};
\addplot [red]
table {%
0 0.926926661937276
1 1.14300635716731
2 1.36557457448963
3 1.35999866744671
4 1.36298968064167
5 1.37194787195499
6 1.33256528133945
7 1.33021536354176
8 1.31768125205468
9 1.34290279598178
10 1.32776809620997
11 1.25582534134201
12 1.24487343776914
13 1.25189492660024
14 1.26533419378712
15 1.27754953854564
16 1.22258553409777
17 1.20712098289812
18 1.11002364612034
19 1.14299731389665
20 1.07425344379286
21 0.981487569252474
22 0.962806170679641
23 0.944493933155169
24 0.913694702221414
25 0.907480617456451
26 0.81638560190082
27 0.843125360802956
28 0.738424225112491
29 0.802514225846077
30 0.642490932667019
31 0.738420507122938
32 0.618996650638142
33 0.743442971704476
34 0.685752516074649
35 0.798839614720423
36 0.764894969081882
37 0.83862861829322
38 0.778747446058338
39 0.861423675990279
40 0.9305223799628
41 1.05050184389656
42 1.13936899964366
43 0.852097074201487
44 1.04749531668162
45 1.03403144385366
46 0.834635068613189
47 1.01705544703823
48 0.923606273920179
49 0.989508367491394
50 1.07926748914684
51 0.744772275343414
52 0.460911620368776
53 0.784153745494417
54 1.55718180428467
55 1.80652391560901
56 0.265291383506766
57 0.175565978262876
58 1.11108402838621
59 0.280357612507997
60 0.398287509853236
61 0.204362915160497
62 0.504377093985211
63 0.637708066162835
};


%% 2ND PLOT

\nextgroupplot[%
width=4.75cm, %10.5cm,
height=5cm, %8cm,
scale=0.7,
scale only axis,
separate axis lines,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
label style={font=\fontsize{8}{9}\selectfont},
title style={font=\fontsize{8}{9}\selectfont},
title=(b) Softmax temperature $\tau^{(j)}$,
legend entries={%{\color{blue} CMD $N_{\text{L}}$=$16$ $N_{\text{epoch}}$=$0$}, %bin 16 tau0.075
				%{\color{red} CMD $N_{\text{L}}$=$16$ $N_{\text{epoch}}$=$0$}, %bin 16 tau0.075
				{\color{blue} $N_{\text{epoch}}$=$0$}, %bin 64 tau0.1 %$N_{\text{L}}$=$64$ 
				{\color{red} $N_{\text{epoch}}$=$10^5$}, %bin 64 tau0.1 %$N_{\text{L}}$=$64$ 
				},
%legend pos={north east},
%tick align=outside,
tick pos=left,
xlabel={$j$},
xmin=0, xmax=64,
ylabel={$\tau$},
ymin=0, ymax=1.2,
]
% \addplot [black, dashed]
% table {%
% 0 1
% 1 0.9421875
% 2 0.884375
% 3 0.8265625
% 4 0.76875
% 5 0.7109375
% 6 0.653125
% 7 0.5953125
% 8 0.5375
% 9 0.4796875
% 10 0.421875
% 11 0.3640625
% 12 0.30625
% 13 0.2484375
% 14 0.190625
% 15 0.1328125
% 16 0.075
% };
% \addplot [black]
% table {%
% 0 1.72016501083298
% 1 0.284767279375744
% 2 0.313580798731521
% 3 0.583167475572322
% 4 0.431927524386602
% 5 0.576536766036324
% 6 0.45899591720845
% 7 0.465553674918189
% 8 0.456883340550077
% 9 0.457689097400582
% 10 0.455371643937141
% 11 0.44105609347202
% 12 0.436509654263476
% 13 0.148697704716516
% 14 0.24166983908795
% 15 0.166297448199012
% 16 0.0718135378528467
% };
\addplot [blue, dashed]
table {%
0 1
1 0.9859375
2 0.971875
3 0.9578125
4 0.94375
5 0.9296875
6 0.915625
7 0.9015625
8 0.8875
9 0.8734375
10 0.859375
11 0.8453125
12 0.83125
13 0.8171875
14 0.803125
15 0.7890625
16 0.775
17 0.7609375
18 0.746875
19 0.7328125
20 0.71875
21 0.7046875
22 0.690625
23 0.6765625
24 0.6625
25 0.6484375
26 0.634375
27 0.6203125
28 0.60625
29 0.5921875
30 0.578125
31 0.5640625
32 0.55
33 0.5359375
34 0.521875
35 0.5078125
36 0.49375
37 0.4796875
38 0.465625
39 0.4515625
40 0.4375
41 0.4234375
42 0.409375
43 0.3953125
44 0.38125
45 0.3671875
46 0.353125
47 0.3390625
48 0.325
49 0.3109375
50 0.296875
51 0.2828125
52 0.26875
53 0.2546875
54 0.240625
55 0.2265625
56 0.2125
57 0.1984375
58 0.184375
59 0.1703125
60 0.15625
61 0.1421875
62 0.128125
63 0.1140625
64 0.1
};
\addplot [red]
table {%
0 1.07883400172135
1 0.724866367034514
2 0.640252770916701
3 0.706458322498883
4 0.69232122471398
5 0.69106142790923
6 0.711159828725259
7 0.687341955450878
8 0.730475791276257
9 0.711466991640422
10 0.756730438056114
11 0.736686651413441
12 0.749602987153104
13 0.728205237916739
14 0.722082266074449
15 0.719008251810797
16 0.74125589265408
17 0.728989041139578
18 0.741853245194698
19 0.749825052108369
20 0.754762686730571
21 0.726322582834746
22 0.719089117363251
23 0.673413844247968
24 0.666747536681074
25 0.64157794138721
26 0.634389328589137
27 0.614861989499299
28 0.605842004881037
29 0.588156449883625
30 0.574016420847029
31 0.557696714120026
32 0.563127631324778
33 0.526782608899503
34 0.55650380820058
35 0.479414027521416
36 0.579654452490004
37 0.457786076925434
38 0.546397851386705
39 0.433874751774896
40 0.464447293515029
41 0.399121082638323
42 0.402356890632018
43 0.386679109692632
44 0.377126492683442
45 0.381597572718742
46 0.376002265963322
47 0.312589730684557
48 0.299545594477144
49 0.371458302449728
50 0.3158099628035
51 0.264261048006097
52 0.255009841297158
53 0.650000121312888
54 0.594208579774995
55 0.333596674217768
56 0.177361361212279
57 0.313837526919387
58 0.315922177525531
59 0.302649910957671
60 0.327608246613228
61 0.312206447039398
62 0.288412984376891
63 0.221827349489266
64 0.0658408341229779
};

\end{groupplot}
\end{tikzpicture}%

==> TikZ/pres_concrete_MAP_resized.tikz <==
\begin{tikzpicture}[scale=1]
% \tikzset{
% 	every picture/.style={line width=1.4pt,font=\large},
% }
\pgfplotsset{
	% Plots
	every axis plot/.style={line width=1.4pt},
	% Achsen
	every axis/.style={grid style={line width=0.7pt, dashed}, %Netz ändern
					 },
	axis background/.style={fill=white},
	every outer x axis line/.style={line width=1.4pt},
	every outer y axis line/.style={line width=1.4pt},
	every tick/.style={black,
					line width=0.7pt,
					},
	% Achsenbeschriftung
	label style={font=\fontsize{8}{9}\selectfont},
	every y tick label/.style={font=\fontsize{8}{9}\color{black}},
	every x tick label/.style={font=\fontsize{8}{9}\color{black}},
	% Logarithmisch
	%log ticks with fixed point,
	% Extra Ticks
	every extra x tick/.style={grid style={solid, violet, line width=2.8pt},
							x tick label style={/pgf/number format/.cd,precision=10}
							},
	% Legend
	legend style={%at={(0,-0.15)},
					%anchor=north west,
					line width=0.7pt,
					font=\fontsize{11.4}{12}\selectfont\color{black},
					legend cell align=left,
					align=left,
					fill=white,
					%fill opacity=0.8, draw opacity=1, text opacity=1,
					nodes={scale=0.7, transform shape},
					},
	legend image code/.code={
		\draw[mark repeat=2,mark phase=2]
			plot coordinates {
				(0cm,0cm)
				(0.25cm,0cm)        %% default is (0.3cm,0cm)
				(0.5cm,0cm)         %% default is (0.6cm,0cm)
			};%
		},
	%legend pos={north east},
	legend entries={	{\color{red} $-\ln p(\tilde{x})$},
					{\color{darkgray}$-\ln p(y|\tilde{x})$},
					{\color{darkgreen}$-\ln p(\tilde{x},y)$},
					{\color{blue}$-\ln p(x,y)$},
					},
}
% Check for gray scale image
%\selectcolormodel{gray}

\begin{axis}[%
width=10cm,
height=5cm, %3.541in,
scale=0.75,
scale only axis,
separate axis lines,
%tick align=outside,
tick pos=left,
xmin=-1.2,
xmax=1.2,
%xmode=log,
xminorticks=true,
xtick distance = {0.5},
ytick distance = {2},
xlabel={$\tilde{x}$}, % [$\%$]
ymin=-1,
ymax=7,
%ylabel={$-\ln p(\tilde{x},y)$},
ylabel={$-\ln p$},
xmajorgrids,
xminorgrids,
ymajorgrids,
% Hervorheben
%extra x ticks = {-1, 1},
]

% mark=*
% mark=square*
% mark=otimes*
% mark=triangle*
% mark=diamond*
% mark=star

%% Marker (falls schwarzweiß) -------------------------------------------------------------------

\addplot [color=red, mark=*,only marks, mark size=2*0.75]
table {%
-1.2 nan
-0.802010050251256 1.97726434084035
-0.404020100502512 2.81935863861014
0.006030150753769 2.99569627381071
0.404020100502513 2.81935863861014
0.802010050251256 1.97726434084035
1.2 nan
};

\addplot [color=darkgray, mark=triangle*,only marks, mark size=2*0.75] %, forget plot]
table {%
%-1.2 6.03893853320467
-0.802010050251256 3.80859485501473
-0.404020100502512 2.21183517722881
0.006030150753769 1.22936301743487
0.404020100502513 0.918970855620773
0.802010050251256 1.24216269421071
%1.2 2.19893853320467
};



\addplot [color=darkgreen, mark=square*,only marks, mark size=2*0.75]
table {%
-1.2 nan
-0.802010050251256 5.78585919585508
-0.404020100502512 5.03119381583895
0.006030150753769 4.22505929124558
0.404020100502513 3.73832949423092
0.802010050251256 3.21942703505106
1.2 nan
};

\addplot [color=blue, mark=diamond*,only marks, mark size = 3*0.75] %, forget plot]
table {%
-1 5.5039955140122405
1 2.32007591602229
%-1 4.81084833346224 + 0.69314718055
%1 1.62692873547229 + 0.69314718055
};


% \addplot [color=darkgray, mark=triangle*,only marks, forget plot, mark size=2*0.75]
%   table[row sep=crcr]{%
% 3	0.02650000000053\\
% 5	0.0630333333333301\\
% 10	0.04391666666639\\
% 30	0\\
% 50	0\\
% 100	0\\
% };


% \addplot [color=red, mark=square*,only marks, mark size=2*0.75]
%   table[row sep=crcr]{%
% 3	0.876200000000002\\
% 5	0.970700000000003\\
% 10	0.994650000000002\\
% 30	1\\
% 50	1\\
% 100	1\\
% };



% \addplot [color=red, mark=square*,only marks, forget plot, mark size=2*0.75]
%   table[row sep=crcr]{%
% 3	0.32990000000008\\
% 5	0.10878333333234\\
% 10	0.00965000000043999\\
% 30	6.666666668e-05\\
% 50	0\\
% 100	0\\
% };



% Curves -------------------------------------------------------------------------------------------

\addplot [color=red]
table {%
-1.2 nan
-1.18793969849246 nan
-1.17587939698492 nan
-1.16381909547739 nan
-1.15175879396985 nan
-1.13969849246231 nan
-1.12763819095477 nan
-1.11557788944724 nan
-1.1035175879397 nan
-1.09145728643216 nan
-1.07939698492462 nan
-1.06733668341709 nan
-1.05527638190955 nan
-1.04321608040201 nan
-1.03115577889447 nan
-1.01909547738693 nan
-1.0070351758794 nan
-0.994974874371859 -1.51872692130585
-0.982914572864322 -0.333249978008191
-0.970854271356784 0.18282051826612
-0.958793969849246 0.515939183027156
-0.946733668341708 0.76163605331207
-0.934673366834171 0.955880403288078
-0.922613065326633 1.11617234687083
-0.910552763819095 1.25235950981735
-0.898492462311558 1.37053693636689
-0.88643216080402 1.47474088742931
-0.874371859296482 1.5677830606597
-0.862311557788945 1.65170082541164
-0.850251256281407 1.72801781562213
-0.838190954773869 1.79790333861339
-0.826130653266332 1.86227437087507
-0.814070351758794 1.92186329792939
-0.802010050251256 1.97726434084035
-0.789949748743718 2.02896624302621
-0.777889447236181 2.07737582578661
-0.765829145728643 2.12283531258923
-0.753768844221105 2.16563530134492
-0.741708542713568 2.20602463417708
-0.72964824120603 2.24421801466625
-0.717587939698492 2.28040196267471
-0.705527638190955 2.31473952400282
-0.693467336683417 2.34737403482781
-0.681407035175879 2.37843215981328
-0.669346733668342 2.40802636582583
-0.657286432160804 2.43625695257418
-0.645226130653266 2.46321373210905
-0.633165829145728 2.48897742760466
-0.621105527638191 2.51362084589486
-0.609045226130653 2.53720986628829
-0.596984924623115 2.55980427914251
-0.584924623115578 2.58145850076699
-0.57286432160804 2.60222218589761
-0.560804020100502 2.62214075484551
-0.548743718592965 2.64125584917978
-0.536683417085427 2.65960572724519
-0.524623115577889 2.67722560878303
-0.512562814070352 2.69414797629819
-0.500502512562814 2.71040283950768
-0.488442211055276 2.72601796814799
-0.476381909547739 2.74101909755764
-0.464321608040201 2.75543011074733
-0.452261306532663 2.76927320009129
-0.440201005025125 2.7825690112956
-0.428140703517588 2.79533677190256
-0.41608040201005 2.80759440626033
-0.404020100502512 2.81935863861014
-0.391959798994975 2.83064508571188
-0.379899497487437 2.84146834023276
-0.367839195979899 2.85184204595854
-0.355778894472362 2.86177896574609
-0.343718592964824 2.87129104301631
-0.331658291457286 2.88038945748433
-0.319597989949749 2.88908467573584
-0.307537688442211 2.89738649718322
-0.295477386934673 2.90530409587002
-0.283417085427136 2.91284605853598
-0.271356783919598 2.9200204193061
-0.25929648241206 2.92683469132466
-0.247236180904522 2.93329589561821
-0.235175879396985 2.93941058743912
-0.223115577889447 2.94518488031278
-0.211055276381909 2.9506244679869
-0.198994974874372 2.95573464445894
-0.186934673366834 2.96052032223859
-0.174874371859296 2.9649860489848
-0.162814070351759 2.96913602264168
-0.150753768844221 2.97297410518374
-0.138693467336683 2.97650383506885
-0.126633165829146 2.97972843848628
-0.114572864321608 2.98265083947726
-0.10251256281407 2.9852736689966
-0.0904522613065326 2.98759927297569
-0.0783919597989948 2.98962971943985
-0.066331658291457 2.99136680472607
-0.0542713567839195 2.99281205884101
-0.0422110552763817 2.9939667499931
-0.0301507537688441 2.99483188832724
-0.0180904522613063 2.99540822888531
-0.00603015075376878 2.99569627381071
0.006030150753769 2.99569627381071
0.0180904522613068 2.99540822888531
0.0301507537688444 2.99483188832724
0.0422110552763821 2.9939667499931
0.0542713567839197 2.99281205884101
0.0663316582914575 2.99136680472607
0.078391959798995 2.98962971943985
0.0904522613065328 2.98759927297569
0.102512562814071 2.9852736689966
0.114572864321608 2.98265083947726
0.126633165829146 2.97972843848628
0.138693467336684 2.97650383506885
0.150753768844221 2.97297410518374
0.162814070351759 2.96913602264168
0.174874371859297 2.9649860489848
0.186934673366834 2.96052032223859
0.198994974874372 2.95573464445894
0.21105527638191 2.9506244679869
0.223115577889447 2.94518488031278
0.235175879396985 2.93941058743912
0.247236180904523 2.93329589561821
0.25929648241206 2.92683469132466
0.271356783919598 2.9200204193061
0.283417085427136 2.91284605853598
0.295477386934674 2.90530409587002
0.307537688442211 2.89738649718322
0.319597989949749 2.88908467573584
0.331658291457287 2.88038945748433
0.343718592964824 2.8712910430163
0.355778894472362 2.86177896574609
0.3678391959799 2.85184204595854
0.379899497487437 2.84146834023276
0.391959798994975 2.83064508571188
0.404020100502513 2.81935863861014
0.41608040201005 2.80759440626033
0.428140703517588 2.79533677190256
0.440201005025126 2.78256901129559
0.452261306532663 2.76927320009129
0.464321608040201 2.75543011074732
0.476381909547739 2.74101909755764
0.488442211055277 2.72601796814799
0.500502512562814 2.71040283950768
0.512562814070352 2.69414797629819
0.52462311557789 2.67722560878303
0.536683417085427 2.65960572724519
0.548743718592965 2.64125584917978
0.560804020100503 2.62214075484551
0.57286432160804 2.60222218589761
0.584924623115578 2.58145850076699
0.596984924623116 2.55980427914251
0.609045226130654 2.53720986628829
0.621105527638191 2.51362084589486
0.633165829145729 2.48897742760466
0.645226130653267 2.46321373210905
0.657286432160804 2.43625695257418
0.669346733668342 2.40802636582583
0.68140703517588 2.37843215981328
0.693467336683417 2.34737403482781
0.705527638190955 2.31473952400282
0.717587939698493 2.28040196267471
0.72964824120603 2.24421801466625
0.741708542713568 2.20602463417708
0.753768844221106 2.16563530134492
0.765829145728643 2.12283531258923
0.777889447236181 2.07737582578661
0.789949748743719 2.02896624302621
0.802010050251256 1.97726434084035
0.814070351758794 1.92186329792939
0.826130653266332 1.86227437087507
0.83819095477387 1.79790333861339
0.850251256281407 1.72801781562213
0.862311557788945 1.65170082541164
0.874371859296483 1.5677830606597
0.88643216080402 1.47474088742931
0.898492462311558 1.37053693636689
0.910552763819096 1.25235950981735
0.922613065326633 1.11617234687083
0.934673366834171 0.955880403288078
0.946733668341709 0.761636053312063
0.958793969849246 0.51593918302715
0.970854271356784 0.182820518266115
0.982914572864322 -0.333249978008216
0.99497487437186 -1.51872692130592
1.0070351758794 nan
1.01909547738693 nan
1.03115577889447 nan
1.04321608040201 nan
1.05527638190955 nan
1.06733668341709 nan
1.07939698492462 nan
1.09145728643216 nan
1.1035175879397 nan
1.11557788944724 nan
1.12763819095477 nan
1.13969849246231 nan
1.15175879396985 nan
1.16381909547739 nan
1.17587939698492 nan
1.18793969849246 nan
1.2 nan
};

\addplot [color=darkgray] %, dashed
table {%
-1.2 6.03893853320467
-1.18793969849246 5.96204350530134
-1.17587939698492 5.88573028088781
-1.16381909547739 5.8099988599641
-1.15175879396985 5.7348492425302
-1.13969849246231 5.6602814285861
-1.12763819095477 5.58629541813182
-1.11557788944724 5.51289121116735
-1.1035175879397 5.44006880769269
-1.09145728643216 5.36782820770784
-1.07939698492462 5.2961694112128
-1.06733668341709 5.22509241820758
-1.05527638190955 5.15459722869216
-1.04321608040201 5.08468384266655
-1.03115577889447 5.01535226013076
-1.01909547738693 4.94660248108478
-1.0070351758794 4.8784345055286
-0.994974874371859 4.81084833346224
-0.982914572864322 4.74384396488569
-0.970854271356784 4.67742139979895
-0.958793969849246 4.61158063820202
-0.946733668341708 4.5463216800949
-0.934673366834171 4.48164452547759
-0.922613065326633 4.4175491743501
-0.910552763819095 4.35403562671241
-0.898492462311558 4.29110388256454
-0.88643216080402 4.22875394190647
-0.874371859296482 4.16698580473822
-0.862311557788945 4.10579947105978
-0.850251256281407 4.04519494087114
-0.838190954773869 3.98517221417232
-0.826130653266332 3.92573129096332
-0.814070351758794 3.86687217124412
-0.802010050251256 3.80859485501473
-0.789949748743718 3.75089934227515
-0.777889447236181 3.69378563302538
-0.765829145728643 3.63725372726543
-0.753768844221105 3.58130362499528
-0.741708542713568 3.52593532621495
-0.72964824120603 3.47114883092443
-0.717587939698492 3.41694413912371
-0.705527638190955 3.36332125081281
-0.693467336683417 3.31028016599172
-0.681407035175879 3.25782088466044
-0.669346733668342 3.20594340681897
-0.657286432160804 3.15464773246732
-0.645226130653266 3.10393386160547
-0.633165829145728 3.05380179423343
-0.621105527638191 3.00425153035121
-0.609045226130653 2.9552830699588
-0.596984924623115 2.90689641305619
-0.584924623115578 2.8590915596434
-0.57286432160804 2.81186850972042
-0.560804020100502 2.76522726328725
-0.548743718592965 2.71916782034389
-0.536683417085427 2.67369018089034
-0.524623115577889 2.6287943449266
-0.512562814070352 2.58448031245267
-0.500502512562814 2.54074808346855
-0.488442211055276 2.49759765797425
-0.476381909547739 2.45502903596975
-0.464321608040201 2.41304221745507
-0.452261306532663 2.3716372024302
-0.440201005025125 2.33081399089513
-0.428140703517588 2.29057258284988
-0.41608040201005 2.25091297829444
-0.404020100502512 2.21183517722881
-0.391959798994975 2.17333917965299
-0.379899497487437 2.13542498556699
-0.367839195979899 2.09809259497079
-0.355778894472362 2.0613420078644
-0.343718592964824 2.02517322424783
-0.331658291457286 1.98958624412106
-0.319597989949749 1.95458106748411
-0.307537688442211 1.92015769433697
-0.295477386934673 1.88631612467963
-0.283417085427136 1.85305635851211
-0.271356783919598 1.8203783958344
-0.25929648241206 1.7882822366465
-0.247236180904522 1.75676788094842
-0.235175879396985 1.72583532874014
-0.223115577889447 1.69548458002167
-0.211055276381909 1.66571563479302
-0.198994974874372 1.63652849305417
-0.186934673366834 1.60792315480514
-0.174874371859296 1.57989962004591
-0.162814070351759 1.5524578887765
-0.150753768844221 1.5255979609969
-0.138693467336683 1.49931983670711
-0.126633165829146 1.47362351590713
-0.114572864321608 1.44850899859696
-0.10251256281407 1.4239762847766
-0.0904522613065326 1.40002537444606
-0.0783919597989948 1.37665626760532
-0.066331658291457 1.35386896425439
-0.0542713567839195 1.33166346439328
-0.0422110552763817 1.31003976802197
-0.0301507537688441 1.28899787514048
-0.0180904522613063 1.2685377857488
-0.00603015075376878 1.24865949984693
0.006030150753769 1.22936301743487
0.0180904522613068 1.21064833851262
0.0301507537688444 1.19251546308018
0.0422110552763821 1.17496439113755
0.0542713567839197 1.15799512268474
0.0663316582914575 1.14160765772173
0.078391959798995 1.12580199624854
0.0904522613065328 1.11057813826515
0.102512562814071 1.09593608377158
0.114572864321608 1.08187583276781
0.126633165829146 1.06839738525386
0.138693467336684 1.05550074122972
0.150753768844221 1.04318590069539
0.162814070351759 1.03145286365087
0.174874371859297 1.02030163009617
0.186934673366834 1.00973220003127
0.198994974874372 0.999744573456181
0.21105527638191 0.990338750370906
0.223115577889447 0.981514730775441
0.235175879396985 0.973272514669787
0.247236180904523 0.965612102053944
0.25929648241206 0.958533492927912
0.271356783919598 0.952036687291691
0.283417085427136 0.94612168514528
0.295477386934674 0.940788486488681
0.307537688442211 0.936037091321892
0.319597989949749 0.931867499644914
0.331658291457287 0.928279711457747
0.343718592964824 0.925273726760391
0.355778894472362 0.922849545552846
0.3678391959799 0.921007167835111
0.379899497487437 0.919746593607188
0.391959798994975 0.919067822869075
0.404020100502513 0.918970855620773
0.41608040201005 0.919455691862282
0.428140703517588 0.920522331593602
0.440201005025126 0.922170774814733
0.452261306532663 0.924401021525675
0.464321608040201 0.927213071726427
0.476381909547739 0.93060692541699
0.488442211055277 0.934582582597365
0.500502512562814 0.93914004326755
0.512562814070352 0.944279307427546
0.52462311557789 0.950000375077353
0.536683417085427 0.95630324621697
0.548743718592965 0.963187920846399
0.560804020100503 0.970654398965638
0.57286432160804 0.978702680574689
0.584924623115578 0.98733276567355
0.596984924623116 0.996544654262222
0.609045226130654 1.0063383463407
0.621105527638191 1.016713841909
0.633165829145729 1.0276711409671
0.645226130653267 1.03921024351502
0.657286432160804 1.05133114955274
0.669346733668342 1.06403385908028
0.68140703517588 1.07731837209763
0.693467336683417 1.09118468860479
0.705527638190955 1.10563280860176
0.717587939698493 1.12066273208854
0.72964824120603 1.13627445906513
0.741708542713568 1.15246798953153
0.753768844221106 1.16924332348775
0.765829145728643 1.18660046093377
0.777889447236181 1.20453940186961
0.789949748743719 1.22306014629525
0.802010050251256 1.24216269421071
0.814070351758794 1.26184704561598
0.826130653266332 1.28211320051105
0.83819095477387 1.30296115889594
0.850251256281407 1.32439092077064
0.862311557788945 1.34640248613515
0.874371859296483 1.36899585498948
0.88643216080402 1.39217102733361
0.898492462311558 1.41592800316755
0.910552763819096 1.44026678249131
0.922613065326633 1.46518736530487
0.934673366834171 1.49068975160825
0.946733668341709 1.51677394140144
0.958793969849246 1.54343993468443
0.970854271356784 1.57068773145724
0.982914572864322 1.59851733171986
0.99497487437186 1.62692873547229
1.0070351758794 1.65592194271453
1.01909547738693 1.68549695344659
1.03115577889447 1.71565376766845
1.04321608040201 1.74639238538012
1.05527638190955 1.77771280658161
1.06733668341709 1.8096150312729
1.07939698492462 1.84209905945401
1.09145728643216 1.87516489112493
1.1035175879397 1.90881252628566
1.11557788944724 1.9430419649362
1.12763819095477 1.97785320707655
1.13969849246231 2.01324625270671
1.15175879396985 2.04922110182668
1.16381909547739 2.08577775443646
1.17587939698492 2.12291621053605
1.18793969849246 2.16063647012546
1.2 2.19893853320467
};

\addplot [color=darkgreen]
table {%
-1.2 nan
-1.18793969849246 nan
-1.17587939698492 nan
-1.16381909547739 nan
-1.15175879396985 nan
-1.13969849246231 nan
-1.12763819095477 nan
-1.11557788944724 nan
-1.1035175879397 nan
-1.09145728643216 nan
-1.07939698492462 nan
-1.06733668341709 nan
-1.05527638190955 nan
-1.04321608040201 nan
-1.03115577889447 nan
-1.01909547738693 nan
-1.0070351758794 nan
-0.994974874371859 3.29212141215639
-0.982914572864322 4.4105939868775
-0.970854271356784 4.86024191806507
-0.958793969849246 5.12751982122918
-0.946733668341708 5.30795773340697
-0.934673366834171 5.43752492876567
-0.922613065326633 5.53372152122093
-0.910552763819095 5.60639513652976
-0.898492462311558 5.66164081893143
-0.88643216080402 5.70349482933578
-0.874371859296482 5.73476886539792
-0.862311557788945 5.75750029647142
-0.850251256281407 5.77321275649328
-0.838190954773869 5.78307555278571
-0.826130653266332 5.78800566183839
-0.814070351758794 5.78873546917351
-0.802010050251256 5.78585919585508
-0.789949748743718 5.77986558530136
-0.777889447236181 5.77116145881199
-0.765829145728643 5.76008903985466
-0.753768844221105 5.74693892634021
-0.741708542713568 5.73195996039203
-0.72964824120603 5.71536684559068
-0.717587939698492 5.69734610179842
-0.705527638190955 5.67806077481563
-0.693467336683417 5.65765420081953
-0.681407035175879 5.63625304447373
-0.669346733668342 5.61396977264481
-0.657286432160804 5.5909046850415
-0.645226130653266 5.56714759371452
-0.633165829145728 5.54277922183809
-0.621105527638191 5.51787237624607
-0.609045226130653 5.49249293624708
-0.596984924623115 5.4667006921987
-0.584924623115578 5.44055006041039
-0.57286432160804 5.41409069561803
-0.560804020100502 5.38736801813276
-0.548743718592965 5.36042366952367
-0.536683417085427 5.33329590813553
-0.524623115577889 5.30601995370963
-0.512562814070352 5.27862828875086
-0.500502512562814 5.25115092297623
-0.488442211055276 5.22361562612224
-0.476381909547739 5.19604813352739
-0.464321608040201 5.1684723282024
-0.452261306532663 5.14091040252149
-0.440201005025125 5.11338300219073
-0.428140703517588 5.08590935475244
-0.41608040201005 5.05850738455477
-0.404020100502512 5.03119381583895
-0.391959798994975 5.00398426536488
-0.379899497487437 4.97689332579975
-0.367839195979899 4.94993464092933
-0.355778894472362 4.92312097361049
-0.343718592964824 4.89646426726413
-0.331658291457286 4.86997570160539
-0.319597989949749 4.84366574321995
-0.307537688442211 4.81754419152019
-0.295477386934673 4.79162022054965
-0.283417085427136 4.76590241704809
-0.271356783919598 4.7403988151405
-0.25929648241206 4.71511692797116
-0.247236180904522 4.69006377656663
-0.235175879396985 4.66524591617925
-0.223115577889447 4.64066946033445
-0.211055276381909 4.61634010277992
-0.198994974874372 4.59226313751312
-0.186934673366834 4.56844347704373
-0.174874371859296 4.54488566903071
-0.162814070351759 4.52159391141818
-0.150753768844221 4.49857206618064
-0.138693467336683 4.47582367177596
-0.126633165829146 4.45335195439341
-0.114572864321608 4.43115983807422
-0.10251256281407 4.4092499537732
-0.0904522613065326 4.38762464742175
-0.0783919597989948 4.36628598704517
-0.066331658291457 4.34523576898047
-0.0542713567839195 4.32447552323429
-0.0422110552763817 4.30400651801507
-0.0301507537688441 4.28382976346773
-0.0180904522613063 4.26394601463411
-0.00603015075376878 4.24435577365764
0.006030150753769 4.22505929124558
0.0180904522613068 4.20605656739793
0.0301507537688444 4.18734735140742
0.0422110552763821 4.16893114113065
0.0542713567839197 4.15080718152574
0.0663316582914575 4.1329744624478
0.078391959798995 4.11543171568839
0.0904522613065328 4.09817741124084
0.102512562814071 4.08120975276818
0.114572864321608 4.06452667224507
0.126633165829146 4.04812582374014
0.138693467336684 4.03200457629857
0.150753768844221 4.01616000587913
0.162814070351759 4.00058888629255
0.174874371859297 3.98528767908096
0.186934673366834 3.97025252226986
0.198994974874372 3.95547921791513
0.21105527638191 3.94096321835781
0.223115577889447 3.92669961108822
0.235175879396985 3.9126831021089
0.247236180904523 3.89890799767216
0.25929648241206 3.88536818425257
0.271356783919598 3.87205710659779
0.283417085427136 3.85896774368126
0.295477386934674 3.8460925823587
0.307537688442211 3.83342358850512
0.319597989949749 3.82095217538076
0.331658291457287 3.80866916894208
0.343718592964824 3.7965647697767
0.355778894472362 3.78462851129893
0.3678391959799 3.77284921379366
0.379899497487437 3.76121493383995
0.391959798994975 3.74971290858096
0.404020100502513 3.73832949423092
0.41608040201005 3.72705009812261
0.428140703517588 3.71585910349616
0.440201005025126 3.70473978611033
0.452261306532663 3.69367422161697
0.464321608040201 3.68264318247375
0.476381909547739 3.67162602297463
0.488442211055277 3.66060055074535
0.500502512562814 3.64954288277523
0.512562814070352 3.63842728372573
0.52462311557789 3.62722598386038
0.536683417085427 3.61590897346216
0.548743718592965 3.60444377002618
0.560804020100503 3.59279515381115
0.57286432160804 3.5809248664723
0.584924623115578 3.56879126644054
0.596984924623116 3.55634893340473
0.609045226130654 3.54354821262899
0.621105527638191 3.53033468780386
0.633165829145729 3.51664856857176
0.645226130653267 3.50242397562407
0.657286432160804 3.48758810212692
0.669346733668342 3.47206022490612
0.68140703517588 3.45575053191091
0.693467336683417 3.4385587234326
0.705527638190955 3.42037233260457
0.717587939698493 3.40106469476325
0.72964824120603 3.38049247373138
0.741708542713568 3.35849262370861
0.753768844221106 3.33487862483267
0.765829145728643 3.309435773523
0.777889447236181 3.28191522765621
0.789949748743719 3.25202638932146
0.802010050251256 3.21942703505106
0.814070351758794 3.18371034354536
0.826130653266332 3.14438757138612
0.83819095477387 3.10086449750933
0.850251256281407 3.05240873639278
0.862311557788945 2.99810331154679
0.874371859296483 2.93677891564918
0.88643216080402 2.86691191476292
0.898492462311558 2.78646493953444
0.910552763819096 2.69262629230866
0.922613065326633 2.5813597121757
0.934673366834171 2.44657015489633
0.946733668341709 2.2784099947135
0.958793969849246 2.05937911771158
0.970854271356784 1.75350824972336
0.982914572864322 1.26526735371165
0.99497487437186 0.108201814166376
1.0070351758794 nan
1.01909547738693 nan
1.03115577889447 nan
1.04321608040201 nan
1.05527638190955 nan
1.06733668341709 nan
1.07939698492462 nan
1.09145728643216 nan
1.1035175879397 nan
1.11557788944724 nan
1.12763819095477 nan
1.13969849246231 nan
1.15175879396985 nan
1.16381909547739 nan
1.17587939698492 nan
1.18793969849246 nan
1.2 nan
};

% \addplot [color=darkgray, dashed]
%   table[row sep=crcr]{%
% 1	0.00156666666666\\
% 2	0.01158333333332\\
% 3	0.02650000000053\\
% 4	0.04298333333361\\
% 5	0.0630333333333301\\
% 6	0.0820166666680101\\
% 7	0.0934000000010003\\
% 8	0.0917500000006403\\
% 9	0.0708333333343902\\
% 10	0.04391666666639\\
% 11	0.02071666666659\\
% 12	0.00681666666649999\\
% 13	0.00303333333326\\
% 14	0.00091666666664\\
% 15	0.00033333333332\\
% 16	8.333333333e-05\\
% 17	0.00016666666666\\
% 18	0\\
% 19	0\\
% 20	0\\
% 21	0\\
% 22	0\\
% 23	0\\
% 24	0\\
% 25	0\\
% 26	0\\
% 27	0\\
% 28	0\\
% 29	0\\
% 30	0\\
% 31	0\\
% 32	0\\
% 33	0\\
% 34	0\\
% 35	0\\
% 36	0\\
% 37	0\\
% 38	0\\
% 39	0\\
% 40	0\\
% 41	0\\
% 42	0\\
% 43	0\\
% 44	0\\
% 45	0\\
% 46	0\\
% 47	0\\
% 48	0\\
% 49	0\\
% 50	0\\
% 51	0\\
% 52	0\\
% 53	0\\
% 54	0\\
% 55	0\\
% 56	0\\
% 57	0\\
% 58	0\\
% 59	0\\
% 60	0\\
% 61	0\\
% 62	0\\
% 63	0\\
% 64	0\\
% 65	0\\
% 66	0\\
% 67	0\\
% 68	0\\
% 69	0\\
% 70	0\\
% 71	0\\
% 72	0\\
% 73	0\\
% 74	0\\
% 75	0\\
% 76	0\\
% 77	0\\
% 78	0\\
% 79	0\\
% 80	0\\
% 81	0\\
% 82	0\\
% 83	0\\
% 84	0\\
% 85	0\\
% 86	0\\
% 87	0\\
% 88	0\\
% 89	0\\
% 90	0\\
% 91	0\\
% 92	0\\
% 93	0\\
% 94	0\\
% 95	0\\
% 96	0\\
% 97	0\\
% 98	0\\
% 99	0\\
% 100	0\\
% };



% \addplot [color=red]
%   table[row sep=crcr]{%
% 1	0\\
% 2	0.725225\\
% 3	0.876200000000002\\
% 4	0.940400000000003\\
% 5	0.970700000000003\\
% 6	0.982600000000003\\
% 7	0.987150000000004\\
% 8	0.991925000000003\\
% 9	0.993925000000002\\
% 10	0.994650000000002\\
% 11	0.996600000000002\\
% 12	0.997025000000001\\
% 13	0.997800000000001\\
% 14	0.998525000000001\\
% 15	0.999100000000001\\
% 16	0.99945\\
% 17	0.9994\\
% 18	0.99955\\
% 19	0.99975\\
% 20	0.999775\\
% 21	0.999875\\
% 22	0.9999\\
% 23	0.99985\\
% 24	0.9999\\
% 25	0.99995\\
% 26	0.9999\\
% 27	1\\
% 28	0.999925\\
% 29	0.99995\\
% 30	1\\
% 31	1\\
% 32	1\\
% 33	0.999975\\
% 34	1\\
% 35	1\\
% 36	1\\
% 37	1\\
% 38	1\\
% 39	1\\
% 40	1\\
% 41	1\\
% 42	1\\
% 43	1\\
% 44	1\\
% 45	1\\
% 46	1\\
% 47	1\\
% 48	1\\
% 49	1\\
% 50	1\\
% 51	1\\
% 52	1\\
% 53	1\\
% 54	1\\
% 55	1\\
% 56	1\\
% 57	1\\
% 58	1\\
% 59	1\\
% 60	1\\
% 61	1\\
% 62	1\\
% 63	1\\
% 64	1\\
% 65	1\\
% 66	1\\
% 67	1\\
% 68	1\\
% 69	1\\
% 70	1\\
% 71	1\\
% 72	1\\
% 73	1\\
% 74	1\\
% 75	1\\
% 76	1\\
% 77	1\\
% 78	1\\
% 79	1\\
% 80	1\\
% 81	1\\
% 82	1\\
% 83	1\\
% 84	1\\
% 85	1\\
% 86	1\\
% 87	1\\
% 88	1\\
% 89	1\\
% 90	1\\
% 91	1\\
% 92	1\\
% 93	1\\
% 94	1\\
% 95	1\\
% 96	1\\
% 97	1\\
% 98	1\\
% 99	1\\
% 100	1\\
% };


% \addplot [color=red, dashed]
%   table[row sep=crcr]{%
% 1	0\\
% 2	0.38518333333313\\
% 3	0.32990000000008\\
% 4	0.17729999999991\\
% 5	0.10878333333234\\
% 6	0.0665000000007399\\
% 7	0.04175000000038\\
% 8	0.0228166666672201\\
% 9	0.01600000000059\\
% 10	0.00965000000043999\\
% 11	0.00635000000033999\\
% 12	0.00531666666688999\\
% 13	0.00316666666694\\
% 14	0.00246666666684\\
% 15	0.00168333333354\\
% 16	0.0016000000002\\
% 17	0.00115000000014\\
% 18	0.000766666666800001\\
% 19	0.00058333333342\\
% 20	0.000883333333400001\\
% 21	0.00041666666674\\
% 22	0.0001666666667\\
% 23	0.00026666666671\\
% 24	8.333333335e-05\\
% 25	0.00021666666671\\
% 26	0.00013333333334\\
% 27	0.00010000000002\\
% 28	0.00015000000003\\
% 29	3.333333334e-05\\
% 30	6.666666668e-05\\
% 31	1.666666667e-05\\
% 32	3.333333334e-05\\
% 33	1.666666667e-05\\
% 34	1.666666667e-05\\
% 35	0\\
% 36	3.333333334e-05\\
% 37	1.666666667e-05\\
% 38	0\\
% 39	3.333333334e-05\\
% 40	1.666666667e-05\\
% 41	0\\
% 42	1.666666667e-05\\
% 43	0\\
% 44	0\\
% 45	0\\
% 46	0\\
% 47	0\\
% 48	0\\
% 49	1.666666667e-05\\
% 50	0\\
% 51	0\\
% 52	0\\
% 53	0\\
% 54	0\\
% 55	0\\
% 56	0\\
% 57	0\\
% 58	1.666666667e-05\\
% 59	0\\
% 60	0\\
% 61	0\\
% 62	0\\
% 63	0\\
% 64	0\\
% 65	0\\
% 66	0\\
% 67	0\\
% 68	0\\
% 69	0\\
% 70	0\\
% 71	0\\
% 72	1.666666667e-05\\
% 73	0\\
% 74	0\\
% 75	0\\
% 76	0\\
% 77	0\\
% 78	0\\
% 79	0\\
% 80	0\\
% 81	0\\
% 82	0\\
% 83	0\\
% 84	0\\
% 85	0\\
% 86	0\\
% 87	0\\
% 88	0\\
% 89	0\\
% 90	0\\
% 91	0\\
% 92	0\\
% 93	0\\
% 94	0\\
% 95	0\\
% 96	0\\
% 97	0\\
% 98	0\\
% 99	0\\
% 100	0\\
% };


\end{axis}
\end{tikzpicture}%

==> TikZ/pres_concrete_bern_resized2.tikz <==
\begin{tikzpicture}[scale=1]
% \tikzset{
% 	every picture/.style={line width=1.4pt,font=\large},
% }
\pgfplotsset{
	% Plots
	every axis plot/.style={line width=1.4pt},
	% Achsen
	every axis/.style={grid style={line width=0.7pt, dashed}, %Netz ändern
					 },
	axis background/.style={fill=white},
	every outer x axis line/.style={line width=1.4pt},
	every outer y axis line/.style={line width=1.4pt},
	every tick/.style={black,
					line width=0.7pt,
					},
	% Achsenbeschriftung
	label style={font=\fontsize{8}{9}\selectfont},
	every y tick label/.style={font=\fontsize{8}{9}\color{black}},
	every x tick label/.style={font=\fontsize{8}{9}\color{black}},
	% Logarithmisch
	%log ticks with fixed point,
	% Extra Ticks
	every extra x tick/.style={grid style={solid, violet, line width=2.8pt},
							x tick label style={/pgf/number format/.cd,precision=10}
							},
	% Legend
	legend style={%at={(0,-0.15)},
					%anchor=north west,
					line width=0.7pt,
					font=\fontsize{11.4}{12}\selectfont\color{black},
					legend cell align=left,
					align=left,
					fill=white,
					fill opacity=0.8, draw opacity=1, text opacity=1,
					nodes={scale=0.7, transform shape},
					},
	legend image code/.code={
		\draw[mark repeat=2,mark phase=2]
			plot coordinates {
				(0cm,0cm)
				(0.25cm,0cm)        %% default is (0.3cm,0cm)
				(0.5cm,0cm)         %% default is (0.6cm,0cm)
			};%
		},
	%legend pos={north east},
	legend entries={ %{\color{red} Concrete pdf:} $p_{\boldsymbol{\alpha}=[0.5,0.5]^T,\tau=0.1}\left(\tilde{x}\left(\tilde{\mathbf{z}}\right)\right)$,
					{\color{red}$p(\tilde{x}|\boldsymbol{\alpha}=[0.5,0.5]^T,\tau=0.1)$},
					{\color{black} $p(\tilde{x}|\boldsymbol{\alpha}=[0.5,0.5]^T,\tau=2)$},
					{\color{orange} $p(\tilde{x}|\boldsymbol{\alpha}=[0.5,0.5]^T,\tau=1)$},
					{\color{darkgreen} $p(\tilde{x}|\boldsymbol{\alpha}=[0.8,0.2]^T,\tau=0.8)$},
					{\color{blue} $p(x|\boldsymbol{\alpha}=[0.5,0.5]^T)$},
					},
}
% Check for gray scale image
%\selectcolormodel{gray}

\begin{axis}[%
width=10cm, %4.49in,
height=6cm, %3.541in,
scale=0.75,
scale only axis,
separate axis lines,
%tick align=outside,
tick pos=left,
xmin=-1.075,
xmax=1.075,
%xmode=log,
xminorticks=true,
xtick distance = {0.5},
ytick distance = {0.5},
xlabel={$\tilde{x}=-2\tilde{z}_1+1$}, % [$\%$] %=2\tilde{z}_2-1
ymin=0,
ymax=1.5,
ylabel={$p(\tilde{x}|\boldsymbol{\alpha},\tau)$},
xmajorgrids,
xminorgrids,
ymajorgrids,
% Hervorheben
%extra x ticks = {-1, 1},
]

% mark=*
% mark=square*
% mark=otimes*
% mark=triangle*
% mark=diamond*
% mark=star

%% Marker (falls schwarzweiß) -------------------------------------------------------------------

\addplot [color=red, mark=*, only marks, mark size = 2*0.7]
table {%
%-1.2 nan
-0.802010050251256 0.138447464799472
-0.404020100502512 0.0596441839211066
0 0.0500018000195638
0.404020100502513 0.0596441839211066
0.802010050251256 0.138447464799472
%1.2 nan
};

% tau=0.8, alpha=0.5
% \addplot [color=darkgreen, mark=triangle*, only marks, mark size = 3*0.7]
% table {%
% -1.2 nan
% -0.802010050251256 0.558982858188923
% -0.404020100502512 0.425992977100899
% 0 0.400005236340576
% 0.404020100502513 0.425992977100899
% 0.802010050251256 0.558982858188924
% 1.2 nan
% };

\addplot [color=darkgray, mark=triangle*, only marks, mark size = 3*0.7]
table {%
-1.2 -0.0739048642837947
-0.802010050251256 0.132132260854593
-0.404020100502512 0.6184036948055
0 0.99989091845656
0.404020100502513 0.618403694805499
0.802010050251256 0.132132260854593
1.2 -0.0739048642837947
};

\addplot [color=orange, mark=square*, dashed, mark options={solid}, only marks, mark size = 2*0.7]
table {%
%-1.2 0.5
-0.802010050251256 0.5
-0.404020100502512 0.5
0 0.5
0.404020100502513 0.5
0.802010050251256 0.5
%1.2 0.5
};

\addplot [color=darkgreen, mark=*, only marks, mark size = 2*0.7]
table {%
-1.2 nan
-1.0070351758794 nan
-0.802010050251256 1.0815275507197
-0.404020100502512 0.423829679066559
0 0.254527765220321
0.404020100502513 0.189975284616529
0.802010050251256 0.176210402805603
1.0070351758794 nan
1.2 nan
};

\addplot [color=blue, mark=diamond*, only marks, mark size = 3*0.75] %, forget plot]
  table{%
-1 0.5
1 0.5
};






% Curves -------------------------------------------------------------------------------------------

\addplot [color=darkgray]
table {%
-1.2 -0.0739048642837947
-1.18793969849246 -0.0707273102384636
-1.17587939698492 -0.0674083729640582
-1.16381909547739 -0.063943638918373
-1.15175879396985 -0.0603286073035779
-1.13969849246231 -0.0565586921955457
-1.12763819095477 -0.0526292250887914
-1.11557788944724 -0.0485354578893529
-1.1035175879397 -0.0442725663894772
-1.09145728643216 -0.0398356542595124
-1.07939698492462 -0.0352197575939114
-1.06733668341709 -0.0304198500497278
-1.05527638190955 -0.0254308486174111
-1.04321608040201 -0.0202476200650582
-1.03115577889447 -0.0148649880985452
-1.01909547738693 -0.00927774128111214
-1.0070351758794 -0.00348064175698919
-0.994974874371859 0.00253156517549934
-0.982914572864322 0.00876414059526605
-0.970854271356784 0.0152223405477133
-0.958793969849246 0.0219114036452372
-0.946733668341708 0.0288365376324575
-0.934673366834171 0.0360029048701372
-0.922613065326633 0.0434156066926381
-0.910552763819095 0.0510796665950776
-0.898492462311558 0.0590000122081559
-0.88643216080402 0.0671814560209769
-0.874371859296482 0.0756286748151215
-0.862311557788945 0.0843461877768379
-0.850251256281407 0.0933383332585147
-0.838190954773869 0.102609244165687
-0.826130653266332 0.112162821951731
-0.814070351758794 0.122002709209213
-0.802010050251256 0.132132260854593
-0.789949748743718 0.142554513911749
-0.777889447236181 0.153272155909595
-0.765829145728643 0.164287491919976
-0.753768844221105 0.175602410274074
-0.741708542713568 0.187218347008817
-0.72964824120603 0.199136249109196
-0.717587939698492 0.211356536628042
-0.705527638190955 0.223879063781702
-0.693467336683417 0.236703079138048
-0.681407035175879 0.249827185032501
-0.669346733668342 0.263249296368013
-0.657286432160804 0.276966598976264
-0.645226130653266 0.290975507739547
-0.633165829145728 0.305271624695774
-0.621105527638191 0.319849697372651
-0.609045226130653 0.334703577621012
-0.596984924623115 0.349826181241516
-0.584924623115578 0.365209448722927
-0.57286432160804 0.380844307433904
-0.560804020100502 0.396720635633149
-0.548743718592965 0.412827228684566
-0.536683417085427 0.429151767884409
-0.524623115577889 0.445680792325706
-0.512562814070352 0.462399674241155
-0.500502512562814 0.479292598278653
-0.488442211055276 0.496342545173128
-0.476381909547739 0.513531280283904
-0.464321608040201 0.530839347467859
-0.452261306532663 0.548246068754662
-0.440201005025125 0.565729550280837
-0.428140703517588 0.583266694923883
-0.41608040201005 0.600833222055669
-0.404020100502512 0.6184036948055
-0.391959798994975 0.63595155518727
-0.379899497487437 0.653449167401762
-0.367839195979899 0.670867869574269
-0.355778894472362 0.688178034129363
-0.343718592964824 0.705349136938815
-0.331658291457286 0.72234983530576
-0.319597989949749 0.739148054768499
-0.307537688442211 0.755711084621491
-0.295477386934673 0.772005681959781
-0.283417085427136 0.787998183957242
-0.271356783919598 0.803654627989685
-0.25929648241206 0.818940879112237
-0.247236180904522 0.833822764297869
-0.235175879396985 0.84826621274196
-0.223115577889447 0.86223740143802
-0.211055276381909 0.875702905133737
-0.198994974874372 0.888629849686159
-0.186934673366834 0.900986067751862
-0.174874371859296 0.912740255673997
-0.162814070351759 0.923862130365004
-0.150753768844221 0.934322584932966
-0.138693467336683 0.944093841762546
-0.126633165829146 0.953149601739515
-0.114572864321608 0.961465188301965
-0.10251256281407 0.969017685012276
-0.0904522613065326 0.97578606537226
-0.0783919597989948 0.981751313649762
-0.066331658291457 0.986896535548285
-0.0542713567839195 0.991207057631395
-0.0422110552763817 0.994670514509971
-0.0301507537688441 0.997276922911561
-0.0180904522613063 0.999018741875836
-0.00603015075376878 0.99989091845656
0.006030150753769 0.99989091845656
0.0180904522613068 0.999018741875836
0.0301507537688444 0.99727692291156
0.0422110552763821 0.994670514509971
0.0542713567839197 0.991207057631395
0.0663316582914575 0.986896535548285
0.078391959798995 0.981751313649762
0.0904522613065328 0.97578606537226
0.102512562814071 0.969017685012276
0.114572864321608 0.961465188301965
0.126633165829146 0.953149601739515
0.138693467336684 0.944093841762546
0.150753768844221 0.934322584932966
0.162814070351759 0.923862130365005
0.174874371859297 0.912740255673996
0.186934673366834 0.900986067751861
0.198994974874372 0.888629849686159
0.21105527638191 0.875702905133736
0.223115577889447 0.86223740143802
0.235175879396985 0.848266212741959
0.247236180904523 0.833822764297869
0.25929648241206 0.818940879112237
0.271356783919598 0.803654627989684
0.283417085427136 0.787998183957241
0.295477386934674 0.772005681959781
0.307537688442211 0.755711084621491
0.319597989949749 0.739148054768499
0.331658291457287 0.72234983530576
0.343718592964824 0.705349136938815
0.355778894472362 0.688178034129362
0.3678391959799 0.670867869574269
0.379899497487437 0.653449167401762
0.391959798994975 0.63595155518727
0.404020100502513 0.618403694805499
0.41608040201005 0.600833222055669
0.428140703517588 0.583266694923883
0.440201005025126 0.565729550280837
0.452261306532663 0.548246068754662
0.464321608040201 0.530839347467859
0.476381909547739 0.513531280283904
0.488442211055277 0.496342545173128
0.500502512562814 0.479292598278653
0.512562814070352 0.462399674241155
0.52462311557789 0.445680792325705
0.536683417085427 0.429151767884408
0.548743718592965 0.412827228684565
0.560804020100503 0.396720635633148
0.57286432160804 0.380844307433903
0.584924623115578 0.365209448722926
0.596984924623116 0.349826181241516
0.609045226130654 0.334703577621012
0.621105527638191 0.319849697372651
0.633165829145729 0.305271624695774
0.645226130653267 0.290975507739547
0.657286432160804 0.276966598976264
0.669346733668342 0.263249296368013
0.68140703517588 0.249827185032501
0.693467336683417 0.236703079138047
0.705527638190955 0.223879063781702
0.717587939698493 0.211356536628042
0.72964824120603 0.199136249109195
0.741708542713568 0.187218347008817
0.753768844221106 0.175602410274074
0.765829145728643 0.164287491919976
0.777889447236181 0.153272155909595
0.789949748743719 0.142554513911748
0.802010050251256 0.132132260854593
0.814070351758794 0.122002709209213
0.826130653266332 0.112162821951731
0.83819095477387 0.102609244165687
0.850251256281407 0.0933383332585147
0.862311557788945 0.0843461877768376
0.874371859296483 0.0756286748151213
0.88643216080402 0.0671814560209768
0.898492462311558 0.0590000122081557
0.910552763819096 0.0510796665950774
0.922613065326633 0.043415606692638
0.934673366834171 0.0360029048701371
0.946733668341709 0.0288365376324573
0.958793969849246 0.0219114036452371
0.970854271356784 0.0152223405477132
0.982914572864322 0.00876414059526582
0.99497487437186 0.00253156517549918
1.0070351758794 -0.00348064175698918
1.01909547738693 -0.00927774128111206
1.03115577889447 -0.0148649880985453
1.04321608040201 -0.0202476200650582
1.05527638190955 -0.025430848617411
1.06733668341709 -0.0304198500497279
1.07939698492462 -0.0352197575939114
1.09145728643216 -0.0398356542595124
1.1035175879397 -0.0442725663894771
1.11557788944724 -0.048535457889353
1.12763819095477 -0.0526292250887915
1.13969849246231 -0.0565586921955456
1.15175879396985 -0.060328607303578
1.16381909547739 -0.0639436389183731
1.17587939698492 -0.0674083729640582
1.18793969849246 -0.0707273102384635
1.2 -0.0739048642837947
};

\addplot [color=red]
table {%
-1.2 nan
-1.18793969849246 nan
-1.17587939698492 nan
-1.16381909547739 nan
-1.15175879396985 nan
-1.13969849246231 nan
-1.12763819095477 nan
-1.11557788944724 nan
-1.1035175879397 nan
-1.09145728643216 nan
-1.07939698492462 nan
-1.06733668341709 nan
-1.05527638190955 nan
-1.04321608040201 nan
-1.03115577889447 nan
-1.01909547738693 nan
-1.0070351758794 nan
-0.994974874371859 4.56640809625937
-0.982914572864322 1.39549609820692
-0.970854271356784 0.832917635823674
-0.958793969849246 0.596939695635688
-0.946733668341708 0.466901925356314
-0.934673366834171 0.384473503767726
-0.922613065326633 0.327531073703357
-0.910552763819095 0.285829582879547
-0.898492462311558 0.253970556908183
-0.88643216080402 0.228838014169995
-0.874371859296482 0.208506917536678
-0.862311557788945 0.191723542880118
-0.850251256281407 0.177636168868083
-0.838190954773869 0.165645827597872
-0.826130653266332 0.155318975395175
-0.814070351758794 0.146334044024211
-0.802010050251256 0.138447464799472
-0.789949748743718 0.131471360359655
-0.777889447236181 0.125258481369274
-0.765829145728643 0.119691783335354
-0.753768844221105 0.11467705696158
-0.741708542713568 0.110137616703102
-0.72964824120603 0.106010406552403
-0.717587939698492 0.102243100544353
-0.705527638190955 0.0987919135732199
-0.693467336683417 0.0956199274202756
-0.681407035175879 0.0926957958348834
-0.669346733668342 0.089992732147813
-0.657286432160804 0.0874877100045734
-0.645226130653266 0.0851608266391714
-0.633165829145728 0.082994791380652
-0.621105527638191 0.0809745115626929
-0.609045226130653 0.0790867548585516
-0.596984924623115 0.077319872074127
-0.584924623115578 0.0756635681348509
-0.57286432160804 0.074108711766053
-0.560804020100502 0.0726471764487125
-0.548743718592965 0.0712717068149643
-0.536683417085427 0.0699758058602121
-0.524623115577889 0.068753639284924
-0.512562814070352 0.0675999540073439
-0.500502512562814 0.0665100084586179
-0.488442211055276 0.065479512721341
-0.476381909547739 0.0645045769290509
-0.464321608040201 0.0635816666286254
-0.452261306532663 0.0627075640357189
-0.440201005025125 0.061879334297407
-0.428140703517588 0.061094296025377
-0.41608040201005 0.0603499954845087
-0.404020100502512 0.0596441839211066
-0.391959798994975 0.0589747975967623
-0.379899497487437 0.0583399401612643
-0.367839195979899 0.0577378670538625
-0.355778894472362 0.0571669716686922
-0.343718592964824 0.0566257730589861
-0.331658291457286 0.0561129049872442
-0.319597989949749 0.0556271061558911
-0.307537688442211 0.0551672114760432
-0.295477386934673 0.0547321442515512
-0.283417085427136 0.0543209091720798
-0.271356783919598 0.0539325860231296
-0.25929648241206 0.053566324032978
-0.247236180904522 0.0532213367868698
-0.235175879396985 0.05289689764768
-0.223115577889447 0.0525923356299353
-0.211055276381909 0.0523070316807027
-0.198994974874372 0.0520404153265947
-0.186934673366834 0.0517919616511281
-0.174874371859296 0.0515611885710222
-0.162814070351759 0.0513476543838229
-0.150753768844221 0.0511509555625746
-0.138693467336683 0.0509707247761943
-0.126633165829146 0.050806629116794
-0.114572864321608 0.0506583685174933
-0.10251256281407 0.0505256743463081
-0.0904522613065326 0.0504083081635301
-0.0783919597989948 0.050306060631653
-0.066331658291457 0.0502187505683898
-0.0542713567839195 0.0501462241346715
-0.0422110552763817 0.0500883541507616
-0.0301507537688441 0.0500450395347604
-0.0180904522613063 0.0500162048588414
-0.00603015075376878 0.0500018000195638
0.006030150753769 0.0500018000195638
0.0180904522613068 0.0500162048588414
0.0301507537688444 0.0500450395347604
0.0422110552763821 0.0500883541507616
0.0542713567839197 0.0501462241346715
0.0663316582914575 0.0502187505683898
0.078391959798995 0.050306060631653
0.0904522613065328 0.0504083081635301
0.102512562814071 0.0505256743463081
0.114572864321608 0.0506583685174933
0.126633165829146 0.050806629116794
0.138693467336684 0.0509707247761943
0.150753768844221 0.0511509555625746
0.162814070351759 0.0513476543838229
0.174874371859297 0.0515611885710222
0.186934673366834 0.0517919616511281
0.198994974874372 0.0520404153265947
0.21105527638191 0.0523070316807027
0.223115577889447 0.0525923356299353
0.235175879396985 0.05289689764768
0.247236180904523 0.0532213367868698
0.25929648241206 0.053566324032978
0.271356783919598 0.0539325860231296
0.283417085427136 0.0543209091720797
0.295477386934674 0.0547321442515512
0.307537688442211 0.0551672114760432
0.319597989949749 0.0556271061558911
0.331658291457287 0.0561129049872442
0.343718592964824 0.0566257730589861
0.355778894472362 0.0571669716686922
0.3678391959799 0.0577378670538626
0.379899497487437 0.0583399401612643
0.391959798994975 0.0589747975967623
0.404020100502513 0.0596441839211066
0.41608040201005 0.0603499954845088
0.428140703517588 0.0610942960253771
0.440201005025126 0.061879334297407
0.452261306532663 0.0627075640357189
0.464321608040201 0.0635816666286254
0.476381909547739 0.064504576929051
0.488442211055277 0.065479512721341
0.500502512562814 0.0665100084586179
0.512562814070352 0.0675999540073439
0.52462311557789 0.068753639284924
0.536683417085427 0.0699758058602121
0.548743718592965 0.0712717068149643
0.560804020100503 0.0726471764487125
0.57286432160804 0.074108711766053
0.584924623115578 0.0756635681348509
0.596984924623116 0.077319872074127
0.609045226130654 0.0790867548585517
0.621105527638191 0.080974511562693
0.633165829145729 0.0829947913806521
0.645226130653267 0.0851608266391714
0.657286432160804 0.0874877100045735
0.669346733668342 0.089992732147813
0.68140703517588 0.0926957958348835
0.693467336683417 0.0956199274202757
0.705527638190955 0.0987919135732199
0.717587939698493 0.102243100544353
0.72964824120603 0.106010406552403
0.741708542713568 0.110137616703102
0.753768844221106 0.114677056961581
0.765829145728643 0.119691783335354
0.777889447236181 0.125258481369274
0.789949748743719 0.131471360359655
0.802010050251256 0.138447464799472
0.814070351758794 0.146334044024212
0.826130653266332 0.155318975395176
0.83819095477387 0.165645827597872
0.850251256281407 0.177636168868083
0.862311557788945 0.191723542880118
0.874371859296483 0.208506917536678
0.88643216080402 0.228838014169995
0.898492462311558 0.253970556908184
0.910552763819096 0.285829582879548
0.922613065326633 0.327531073703357
0.934673366834171 0.384473503767726
0.946733668341709 0.466901925356317
0.958793969849246 0.596939695635691
0.970854271356784 0.832917635823678
0.982914572864322 1.39549609820696
0.99497487437186 4.56640809625966
1.0070351758794 nan
1.01909547738693 nan
1.03115577889447 nan
1.04321608040201 nan
1.05527638190955 nan
1.06733668341709 nan
1.07939698492462 nan
1.09145728643216 nan
1.1035175879397 nan
1.11557788944724 nan
1.12763819095477 nan
1.13969849246231 nan
1.15175879396985 nan
1.16381909547739 nan
1.17587939698492 nan
1.18793969849246 nan
1.2 nan
};

\addplot [color=orange, mark=square*, dashed, mark options={solid}, no marks]
table {%
-1.0 0.5
-0.802010050251256 0.5
-0.404020100502512 0.5
0 0.5
0.404020100502513 0.5
0.802010050251256 0.5
1.0 0.5
};  

\addplot [darkgreen, dashed]
table {%
-1.2 nan
-1.18793969849246 nan
-1.17587939698492 nan
-1.16381909547739 nan
-1.15175879396985 nan
-1.13969849246231 nan
-1.12763819095477 nan
-1.11557788944724 nan
-1.1035175879397 nan
-1.09145728643216 nan
-1.07939698492462 nan
-1.06733668341709 nan
-1.05527638190955 nan
-1.04321608040201 nan
-1.03115577889447 nan
-1.01909547738693 nan
-1.0070351758794 nan
-0.994974874371859 4.98393916031338
-0.982914572864322 3.55058647739312
-0.970854271356784 2.95840824644346
-0.958793969849246 2.58380826303512
-0.946733668341708 2.31214134367065
-0.934673366834171 2.10094976852139
-0.922613065326633 1.92965688094224
-0.910552763819095 1.78667117046493
-0.898492462311558 1.66479586595569
-0.88643216080402 1.55924723968481
-0.874371859296482 1.4666806496218
-0.862311557788945 1.38466471572039
-0.850251256281407 1.31137640736023
-0.838190954773869 1.24541399324281
-0.826130653266332 1.18567694948182
-0.814070351758794 1.13128590286645
-0.802010050251256 1.0815275507197
-0.789949748743718 1.03581573206344
-0.777889447236181 0.993663268858605
-0.765829145728643 0.95466118245112
-0.753768844221105 0.918463079180142
-0.741708542713568 0.884773233936559
-0.72964824120603 0.853337367744284
-0.717587939698492 0.823935420158299
-0.705527638190955 0.796375820500731
-0.693467336683417 0.770490900257579
-0.681407035175879 0.746133184808218
-0.669346733668342 0.72317237019657
-0.657286432160804 0.701492838963893
-0.645226130653266 0.680991604102154
-0.633165829145728 0.661576595924868
-0.621105527638191 0.643165225780676
-0.609045226130653 0.625683174905907
-0.596984924623115 0.609063367618229
-0.584924623115578 0.593245096407314
-0.57286432160804 0.578173272933565
-0.560804020100502 0.563797783974578
-0.548743718592965 0.5500729353065
-0.536683417085427 0.536956969628368
-0.524623115577889 0.524411647121777
-0.512562814070352 0.512401879228158
-0.500502512562814 0.500895407829585
-0.488442211055276 0.489862523318601
-0.476381909547739 0.479275816101528
-0.464321608040201 0.469109956946835
-0.452261306532663 0.459341502303788
-0.440201005025125 0.449948721306505
-0.428140703517588 0.440911441668355
-0.41608040201005 0.432210912080041
-0.404020100502512 0.423829679066559
-0.391959798994975 0.415751476545478
-0.379899497487437 0.407961126571243
-0.367839195979899 0.400444449955209
-0.355778894472362 0.393188185625166
-0.343718592964824 0.386179917736419
-0.331658291457286 0.379408009673127
-0.319597989949749 0.372861544187219
-0.307537688442211 0.366530269015444
-0.295477386934673 0.360404547395547
-0.283417085427136 0.354475312972003
-0.271356783919598 0.348734028641895
-0.25929648241206 0.343172648943778
-0.247236180904522 0.337783585637822
-0.235175879396985 0.33255967616519
-0.223115577889447 0.327494154709281
-0.211055276381909 0.322580625611842
-0.198994974874372 0.317813038923631
-0.186934673366834 0.313185667892762
-0.174874371859296 0.308693088214542
-0.162814070351759 0.304330158884889
-0.150753768844221 0.300092004515553
-0.138693467336683 0.295973998983688
-0.126633165829146 0.291971750301048
-0.114572864321608 0.288081086599373
-0.10251256281407 0.284298043138608
-0.0904522613065326 0.280618850253597
-0.0783919597989948 0.277039922162903
-0.066331658291457 0.273557846570647
-0.0542713567839195 0.270169374998648
-0.0422110552763817 0.266871413791996
-0.0301507537688441 0.26366101574637
-0.0180904522613063 0.260535372310123
-0.00603015075376878 0.257491806318389
0.006030150753769 0.254527765220321
0.0180904522613068 0.251640814764011
0.0301507537688444 0.24882863310683
0.0422110552763821 0.246089005321763
0.0542713567839197 0.243419818272959
0.0663316582914575 0.240819055836074
0.078391959798995 0.238284794441193
0.0904522613065328 0.235815198918126
0.102512562814071 0.233408518625707
0.114572864321608 0.231063083848463
0.126633165829146 0.228777302445604
0.138693467336684 0.226549656738753
0.150753768844221 0.224378700626261
0.162814070351759 0.222263056913241
0.174874371859297 0.220201414847711
0.186934673366834 0.218192527854454
0.198994974874372 0.216235211459318
0.21105527638191 0.214328341397852
0.223115577889447 0.212470851903247
0.235175879396985 0.210661734169676
0.247236180904523 0.208900034988234
0.25929648241206 0.207184855553812
0.271356783919598 0.205515350442404
0.283417085427136 0.203890726759577
0.295477386934674 0.202310243462123
0.307537688442211 0.200773210856281
0.319597989949749 0.199278990277422
0.331658291457287 0.197826993957716
0.343718592964824 0.1964166850901
0.355778894472362 0.195047578098868
0.3678391959799 0.193719239129446
0.379899497487437 0.192431286772478
0.391959798994975 0.191183393040212
0.404020100502513 0.189975284616529
0.41608040201005 0.188806744405752
0.428140703517588 0.187677613409839
0.440201005025126 0.186587792968713
0.452261306532663 0.185537247404532
0.464321608040201 0.184526007117864
0.476381909547739 0.183554172192103
0.488442211055277 0.182621916572521
0.500502512562814 0.181729492898245
0.512562814070352 0.180877238079806
0.52462311557789 0.180065579732093
0.536683417085427 0.179295043593456
0.548743718592965 0.178566262087016
0.560804020100503 0.1778799842113
0.57286432160804 0.177237086985339
0.584924623115578 0.176638588720513
0.596984924623116 0.176085664449825
0.609045226130654 0.175579663918452
0.621105527638191 0.175122132631351
0.633165829145729 0.174714836570181
0.645226130653267 0.17435979134038
0.657286432160804 0.174059296700122
0.669346733668342 0.173815977670197
0.68140703517588 0.173632833746924
0.693467336683417 0.173513298166098
0.705527638190955 0.173461309732915
0.717587939698493 0.173481400495318
0.72964824120603 0.173578803575425
0.741708542713568 0.173759586901558
0.753768844221106 0.174030820575053
0.765829145728643 0.174400788423728
0.777889447236181 0.174879258342495
0.789949748743719 0.17547783193827
0.802010050251256 0.176210402805603
0.814070351758794 0.177093766148686
0.826130653266332 0.178148443286642
0.83819095477387 0.179399817797384
0.850251256281407 0.180879734601615
0.862311557788945 0.182628805835295
0.874371859296483 0.184699830376017
0.88643216080402 0.187163033773239
0.898492462311558 0.190114415806453
0.910552763819096 0.19368968673835
0.922613065326633 0.198088916284011
0.934673366834171 0.203623431751231
0.946733668341709 0.210814004575595
0.958793969849246 0.220625344832652
0.970854271356784 0.235147062955713
0.982914572864322 0.260350973120134
0.99497487437186 0.331234019674563
1.0070351758794 nan
1.01909547738693 nan
1.03115577889447 nan
1.04321608040201 nan
1.05527638190955 nan
1.06733668341709 nan
1.07939698492462 nan
1.09145728643216 nan
1.1035175879397 nan
1.11557788944724 nan
1.12763819095477 nan
1.13969849246231 nan
1.15175879396985 nan
1.16381909547739 nan
1.17587939698492 nan
1.18793969849246 nan
1.2 nan
};

\addplot [color=blue] %, dashed
  table{%
-1 0.5
-1 0
};
\addplot [color=blue]
  table{%
1 0.5
1 0
};

% tau=0.8, alpha=0.5 
% \addplot [color=darkgreen, dashed]
% table {%
% -1.2 nan
% -1.18793969849246 nan
% -1.17587939698492 nan
% -1.16381909547739 nan
% -1.15175879396985 nan
% -1.13969849246231 nan
% -1.12763819095477 nan
% -1.11557788944724 nan
% -1.1035175879397 nan
% -1.09145728643216 nan
% -1.07939698492462 nan
% -1.06733668341709 nan
% -1.05527638190955 nan
% -1.04321608040201 nan
% -1.03115577889447 nan
% -1.01909547738693 nan
% -1.0070351758794 nan
% -0.994974874371859 1.30855660577418
% -0.982914572864322 1.00761112153186
% -0.970854271356784 0.894316414488655
% -0.958793969849246 0.825787110450445
% -0.946733668341708 0.777297699256488
% -0.934673366834171 0.74010078546648
% -0.922613065326633 0.710117734136312
% -0.910552763819095 0.68512627754986
% -0.898492462311558 0.663786079563147
% -0.88643216080402 0.645228388180282
% -0.874371859296482 0.628858972112184
% -0.862311557788945 0.614254008399629
% -0.850251256281407 0.60110092294366
% -0.838190954773869 0.589162782579983
% -0.826130653266332 0.578255837370483
% -0.814070351758794 0.568234797148394
% -0.802010050251256 0.558982858188923
% -0.789949748743718 0.550404756166548
% -0.777889447236181 0.542421808759255
% -0.765829145728643 0.534968302564953
% -0.753768844221105 0.527988810307915
% -0.741708542713568 0.521436165589164
% -0.72964824120603 0.51526991123897
% -0.717587939698492 0.509455094595552
% -0.705527638190955 0.503961320815727
% -0.693467336683417 0.498762000767911
% -0.681407035175879 0.493833747515666
% -0.669346733668342 0.489155887582245
% -0.657286432160804 0.484710061819904
% -0.645226130653266 0.480479896913279
% -0.633165829145728 0.476450733065108
% -0.621105527638191 0.472609396743274
% -0.609045226130653 0.468944009850619
% -0.596984924623115 0.465443828548398
% -0.584924623115578 0.462099106385806
% -0.57286432160804 0.458900977478699
% -0.560804020100502 0.455841356324612
% -0.548743718592965 0.45291285149941
% -0.536683417085427 0.450108690998142
% -0.524623115577889 0.447422657391934
% -0.512562814070352 0.444849031298763
% -0.500502512562814 0.442382541927266
% -0.488442211055276 0.440018323663408
% -0.476381909547739 0.437751877840685
% -0.464321608040201 0.435579038973781
% -0.452261306532663 0.433495944849686
% -0.440201005025125 0.431499009964222
% -0.428140703517588 0.429584901869586
% -0.41608040201005 0.427750520063066
% -0.404020100502512 0.425992977100899
% -0.391959798994975 0.424309581666333
% -0.379899497487437 0.42269782335885
% -0.367839195979899 0.421155359003504
% -0.355778894472362 0.419680000306389
% -0.343718592964824 0.418269702705322
% -0.331658291457286 0.416922555284373
% -0.319597989949749 0.415636771637746
% -0.307537688442211 0.414410681582834
% -0.295477386934673 0.413242723634726
% -0.283417085427136 0.41213143816509
% -0.271356783919598 0.411075461177645
% -0.25929648241206 0.410073518640439
% -0.247236180904522 0.409124421322169
% -0.235175879396985 0.408227060085851
% -0.223115577889447 0.407380401598494
% -0.211055276381909 0.406583484420133
% -0.198994974874372 0.405835415439663
% -0.186934673366834 0.405135366628576
% -0.174874371859296 0.404482572086904
% -0.162814070351759 0.403876325358534
% -0.150753768844221 0.403315976995592
% -0.138693467336683 0.402800932353862
% -0.126633165829146 0.402330649603249
% -0.114572864321608 0.401904637939106
% -0.10251256281407 0.401522455981911
% -0.0904522613065326 0.401183710354272
% -0.0783919597989948 0.400888054425603
% -0.066331658291457 0.400635187216075
% -0.0542713567839195 0.400424852452588
% -0.0422110552763817 0.400256837770588
% -0.0301507537688441 0.400130974056573
% -0.0180904522613063 0.400047134927042
% -0.00603015075376878 0.400005236340576
% 0.006030150753769 0.400005236340576
% 0.0180904522613068 0.400047134927042
% 0.0301507537688444 0.400130974056573
% 0.0422110552763821 0.400256837770588
% 0.0542713567839197 0.400424852452588
% 0.0663316582914575 0.400635187216075
% 0.078391959798995 0.400888054425603
% 0.0904522613065328 0.401183710354272
% 0.102512562814071 0.401522455981911
% 0.114572864321608 0.401904637939106
% 0.126633165829146 0.402330649603249
% 0.138693467336684 0.402800932353862
% 0.150753768844221 0.403315976995592
% 0.162814070351759 0.403876325358534
% 0.174874371859297 0.404482572086904
% 0.186934673366834 0.405135366628576
% 0.198994974874372 0.405835415439663
% 0.21105527638191 0.406583484420133
% 0.223115577889447 0.407380401598494
% 0.235175879396985 0.408227060085851
% 0.247236180904523 0.409124421322169
% 0.25929648241206 0.410073518640439
% 0.271356783919598 0.411075461177645
% 0.283417085427136 0.41213143816509
% 0.295477386934674 0.413242723634726
% 0.307537688442211 0.414410681582834
% 0.319597989949749 0.415636771637746
% 0.331658291457287 0.416922555284373
% 0.343718592964824 0.418269702705322
% 0.355778894472362 0.419680000306389
% 0.3678391959799 0.421155359003504
% 0.379899497487437 0.42269782335885
% 0.391959798994975 0.424309581666333
% 0.404020100502513 0.425992977100899
% 0.41608040201005 0.427750520063066
% 0.428140703517588 0.429584901869586
% 0.440201005025126 0.431499009964222
% 0.452261306532663 0.433495944849686
% 0.464321608040201 0.435579038973781
% 0.476381909547739 0.437751877840685
% 0.488442211055277 0.440018323663408
% 0.500502512562814 0.442382541927266
% 0.512562814070352 0.444849031298763
% 0.52462311557789 0.447422657391934
% 0.536683417085427 0.450108690998142
% 0.548743718592965 0.45291285149941
% 0.560804020100503 0.455841356324612
% 0.57286432160804 0.458900977478699
% 0.584924623115578 0.462099106385806
% 0.596984924623116 0.465443828548398
% 0.609045226130654 0.46894400985062
% 0.621105527638191 0.472609396743274
% 0.633165829145729 0.476450733065108
% 0.645226130653267 0.48047989691328
% 0.657286432160804 0.484710061819904
% 0.669346733668342 0.489155887582245
% 0.68140703517588 0.493833747515667
% 0.693467336683417 0.498762000767911
% 0.705527638190955 0.503961320815727
% 0.717587939698493 0.509455094595553
% 0.72964824120603 0.51526991123897
% 0.741708542713568 0.521436165589164
% 0.753768844221106 0.527988810307916
% 0.765829145728643 0.534968302564953
% 0.777889447236181 0.542421808759255
% 0.789949748743719 0.550404756166548
% 0.802010050251256 0.558982858188924
% 0.814070351758794 0.568234797148394
% 0.826130653266332 0.578255837370484
% 0.83819095477387 0.589162782579983
% 0.850251256281407 0.60110092294366
% 0.862311557788945 0.61425400839963
% 0.874371859296483 0.628858972112185
% 0.88643216080402 0.645228388180282
% 0.898492462311558 0.663786079563147
% 0.910552763819096 0.685126277549861
% 0.922613065326633 0.710117734136312
% 0.934673366834171 0.74010078546648
% 0.946733668341709 0.777297699256489
% 0.958793969849246 0.825787110450446
% 0.970854271356784 0.894316414488656
% 0.982914572864322 1.00761112153187
% 0.99497487437186 1.3085566057742
% 1.0070351758794 nan
% 1.01909547738693 nan
% 1.03115577889447 nan
% 1.04321608040201 nan
% 1.05527638190955 nan
% 1.06733668341709 nan
% 1.07939698492462 nan
% 1.09145728643216 nan
% 1.1035175879397 nan
% 1.11557788944724 nan
% 1.12763819095477 nan
% 1.13969849246231 nan
% 1.15175879396985 nan
% 1.16381909547739 nan
% 1.17587939698492 nan
% 1.18793969849246 nan
% 1.2 nan
% };

% \addplot [color=darkgray, dashed]
%   table[row sep=crcr]{%
% 1	0.00156666666666\\
% 2	0.01158333333332\\
% 3	0.02650000000053\\
% 4	0.04298333333361\\
% 5	0.0630333333333301\\
% 6	0.0820166666680101\\
% 7	0.0934000000010003\\
% 8	0.0917500000006403\\
% 9	0.0708333333343902\\
% 10	0.04391666666639\\
% 11	0.02071666666659\\
% 12	0.00681666666649999\\
% 13	0.00303333333326\\
% 14	0.00091666666664\\
% 15	0.00033333333332\\
% 16	8.333333333e-05\\
% 17	0.00016666666666\\
% 18	0\\
% 19	0\\
% 20	0\\
% 21	0\\
% 22	0\\
% 23	0\\
% 24	0\\
% 25	0\\
% 26	0\\
% 27	0\\
% 28	0\\
% 29	0\\
% 30	0\\
% 31	0\\
% 32	0\\
% 33	0\\
% 34	0\\
% 35	0\\
% 36	0\\
% 37	0\\
% 38	0\\
% 39	0\\
% 40	0\\
% 41	0\\
% 42	0\\
% 43	0\\
% 44	0\\
% 45	0\\
% 46	0\\
% 47	0\\
% 48	0\\
% 49	0\\
% 50	0\\
% 51	0\\
% 52	0\\
% 53	0\\
% 54	0\\
% 55	0\\
% 56	0\\
% 57	0\\
% 58	0\\
% 59	0\\
% 60	0\\
% 61	0\\
% 62	0\\
% 63	0\\
% 64	0\\
% 65	0\\
% 66	0\\
% 67	0\\
% 68	0\\
% 69	0\\
% 70	0\\
% 71	0\\
% 72	0\\
% 73	0\\
% 74	0\\
% 75	0\\
% 76	0\\
% 77	0\\
% 78	0\\
% 79	0\\
% 80	0\\
% 81	0\\
% 82	0\\
% 83	0\\
% 84	0\\
% 85	0\\
% 86	0\\
% 87	0\\
% 88	0\\
% 89	0\\
% 90	0\\
% 91	0\\
% 92	0\\
% 93	0\\
% 94	0\\
% 95	0\\
% 96	0\\
% 97	0\\
% 98	0\\
% 99	0\\
% 100	0\\
% };



% \addplot [color=red]
%   table[row sep=crcr]{%
% 1	0\\
% 2	0.725225\\
% 3	0.876200000000002\\
% 4	0.940400000000003\\
% 5	0.970700000000003\\
% 6	0.982600000000003\\
% 7	0.987150000000004\\
% 8	0.991925000000003\\
% 9	0.993925000000002\\
% 10	0.994650000000002\\
% 11	0.996600000000002\\
% 12	0.997025000000001\\
% 13	0.997800000000001\\
% 14	0.998525000000001\\
% 15	0.999100000000001\\
% 16	0.99945\\
% 17	0.9994\\
% 18	0.99955\\
% 19	0.99975\\
% 20	0.999775\\
% 21	0.999875\\
% 22	0.9999\\
% 23	0.99985\\
% 24	0.9999\\
% 25	0.99995\\
% 26	0.9999\\
% 27	1\\
% 28	0.999925\\
% 29	0.99995\\
% 30	1\\
% 31	1\\
% 32	1\\
% 33	0.999975\\
% 34	1\\
% 35	1\\
% 36	1\\
% 37	1\\
% 38	1\\
% 39	1\\
% 40	1\\
% 41	1\\
% 42	1\\
% 43	1\\
% 44	1\\
% 45	1\\
% 46	1\\
% 47	1\\
% 48	1\\
% 49	1\\
% 50	1\\
% 51	1\\
% 52	1\\
% 53	1\\
% 54	1\\
% 55	1\\
% 56	1\\
% 57	1\\
% 58	1\\
% 59	1\\
% 60	1\\
% 61	1\\
% 62	1\\
% 63	1\\
% 64	1\\
% 65	1\\
% 66	1\\
% 67	1\\
% 68	1\\
% 69	1\\
% 70	1\\
% 71	1\\
% 72	1\\
% 73	1\\
% 74	1\\
% 75	1\\
% 76	1\\
% 77	1\\
% 78	1\\
% 79	1\\
% 80	1\\
% 81	1\\
% 82	1\\
% 83	1\\
% 84	1\\
% 85	1\\
% 86	1\\
% 87	1\\
% 88	1\\
% 89	1\\
% 90	1\\
% 91	1\\
% 92	1\\
% 93	1\\
% 94	1\\
% 95	1\\
% 96	1\\
% 97	1\\
% 98	1\\
% 99	1\\
% 100	1\\
% };


% \addplot [color=red, dashed]
%   table[row sep=crcr]{%
% 1	0\\
% 2	0.38518333333313\\
% 3	0.32990000000008\\
% 4	0.17729999999991\\
% 5	0.10878333333234\\
% 6	0.0665000000007399\\
% 7	0.04175000000038\\
% 8	0.0228166666672201\\
% 9	0.01600000000059\\
% 10	0.00965000000043999\\
% 11	0.00635000000033999\\
% 12	0.00531666666688999\\
% 13	0.00316666666694\\
% 14	0.00246666666684\\
% 15	0.00168333333354\\
% 16	0.0016000000002\\
% 17	0.00115000000014\\
% 18	0.000766666666800001\\
% 19	0.00058333333342\\
% 20	0.000883333333400001\\
% 21	0.00041666666674\\
% 22	0.0001666666667\\
% 23	0.00026666666671\\
% 24	8.333333335e-05\\
% 25	0.00021666666671\\
% 26	0.00013333333334\\
% 27	0.00010000000002\\
% 28	0.00015000000003\\
% 29	3.333333334e-05\\
% 30	6.666666668e-05\\
% 31	1.666666667e-05\\
% 32	3.333333334e-05\\
% 33	1.666666667e-05\\
% 34	1.666666667e-05\\
% 35	0\\
% 36	3.333333334e-05\\
% 37	1.666666667e-05\\
% 38	0\\
% 39	3.333333334e-05\\
% 40	1.666666667e-05\\
% 41	0\\
% 42	1.666666667e-05\\
% 43	0\\
% 44	0\\
% 45	0\\
% 46	0\\
% 47	0\\
% 48	0\\
% 49	1.666666667e-05\\
% 50	0\\
% 51	0\\
% 52	0\\
% 53	0\\
% 54	0\\
% 55	0\\
% 56	0\\
% 57	0\\
% 58	1.666666667e-05\\
% 59	0\\
% 60	0\\
% 61	0\\
% 62	0\\
% 63	0\\
% 64	0\\
% 65	0\\
% 66	0\\
% 67	0\\
% 68	0\\
% 69	0\\
% 70	0\\
% 71	0\\
% 72	1.666666667e-05\\
% 73	0\\
% 74	0\\
% 75	0\\
% 76	0\\
% 77	0\\
% 78	0\\
% 79	0\\
% 80	0\\
% 81	0\\
% 82	0\\
% 83	0\\
% 84	0\\
% 85	0\\
% 86	0\\
% 87	0\\
% 88	0\\
% 89	0\\
% 90	0\\
% 91	0\\
% 92	0\\
% 93	0\\
% 94	0\\
% 95	0\\
% 96	0\\
% 97	0\\
% 98	0\\
% 99	0\\
% 100	0\\
% };


\end{axis}
\end{tikzpicture}%
